Box- and peanut-shaped bulges: I. Statistics

We present a classification for bulges of a complete sample of ~1350 edge-on disk galaxies derived from the RC3 (Third Reference Catalogue of Bright Galaxies, de Vaucouleurs et al. 1991). A visual classification of the bulges using the Digitized Sky Survey (DSS) in three types of b/p bulges or as an elliptical type is presented and supported by CCD images. NIR observations reveal that dust extinction does almost not influence the shape of bulges. There is no substantial difference between the shape of bulges in the optical and in the NIR. Our analysis reveals that 45% of all bulges are box- and peanut-shaped (b/p). The frequency of b/p bulges for all morphological types from S0 to Sd is > 40%. In particular, this is for the first time that such a large frequency of b/p bulges is reported for galaxies as late as Sd. The fraction of the observed b/p bulges is large enough to explain the b/p bulges by bars.

==> (inline-0) <==
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline 
IC   5376 & 00 01 & +34 31 & 4 &    & & 2.0 & 1.30 & 0.76\\
NGC  7814 & 00 03 & +16 08 & 4$^f$ &    & & 2.0 & 1.74 & 0.38\\
NGC  7817 & 00 03 & +20 45 & 5.1 &    &  & 4.0 & 1.55 & 0.58\\
ESO  293- 34     &       00          06 &$-$41          29 &     5.4&&&  6.1 &
1.50& 0.51\\
NGC     7 &00          08 &$-$29          54 &     3&&&  4.5 &1.35 &0.61\\
NGC    13 &                  00          08 &+33          26&      4&&&  2.3&
1.39& 0.62\\
      NGC    24     &        00          09 &$-$24          57   &   3 &&& 5.0&
1.76& 0.63\\
                     ESO  241- 21  &          00          10 &$-$46          25
 &    3&&&  2.8& 1.31& 0.63\\
       NGC    52            &        00          14 &+18          34   &   2 &&&
 2 $^1$& 1.33& 0.70\\
       NGC    59     &              00          15 &$-$21          26&      5.1&
&& -2.5& 1.42& 0.30\\
                     ESO   78- 22        &    00          20 &$-$63          51
&     2&&&  4.3& 1.31& 0.77\\
       NGC   100         &           00          24 &+16          29&      4 &&&
 6.0& 1.74& 0.90\\
                     UGC   240           &    00          25 &+06          29
 &  5.1 &&& 3.0& 1.39 &0.36\\
                     MCG -1- 2- 11       &    00          25 &$-$02          17
 &    4 &&& 4.2& 1.30 &0.90\\
                     UGC   260         &      00          27 &+11          35 &
    3 &&& 6.0& 1.48& 0.72\\
       NGC   128         &           00          29 &+02          51&      1&&
J P, SA I, SDB& -2.0 &1.47& 0.52\\
       NGC   134   &     00          30 &$-$33          14    &  2 &&& 4.0& 1.93
& 0.62\\
                     ESO  473- 25     &       00          31 &$-$26          43&
      2 &&& 4.7& 1.41 &0.90\\
                     ESO   79-  3     &       00          32 &$-$64          15
   &  3&&&  3.0& 1.43& 0.81\\
  NGC   148      &    00          34 &$-$31          47   &   4 &&&-1.5 &1.30
 &0.40\\
       IC     34          &          00          35 &+09          07     & 5.1&&
&  1.0& 1.45 &0.44\\
                     ESO  540-  3    &        00          35 &$-$20          07&
      5.1 &&& 2.8& 1.31& 0.40\\
       NGC   169        &            00          36 &+23          59 &     4&&&
 2.0& 1.42 &0.60\\
       NGC   172       &            00          37 &$-$22          35    &  2&&&
  3.8 &1.31& 0.79\\
       NGC   177           &        00          37 &$-$22          32  &    4 &&
& 1.8 &1.35& 0.65\\
                     UGC   418 &              00          39 &+08          57
 &  4 &&& 3.0& 1.33& 0.94\\
       NGC   216      &     00          41 &$-$21          02   &   4 &&&-2.0 &
1.31& 0.47\\
       NGC   217   &    00          41 &$-$10          01  &    3 &&& 0.0 &1.42&
 0.63\\
          ESO  540- 16    &         00         42 &$-$18          09   &   5.2 &
&& 6.0 &1.43 &0.95\\
       NGC   224           &         00          42 &+41          16  &    4&&&
 3.0 &3.28& 0.49\\
         UGC   484         &       00         46 &+32          40  &    3&&& 3.0
 &1.38& 0.47\\
                     UGC   485      &         00          47 &+30          20&
    5.5 &&& 6.0& 1.34& 1.01\\
NGC   247         &     00          47&$-$20          45 &     5.1  &&&7.0& 2.33
& 0.49\\
      NGC   253           &      00          47&$-$25          17 &     4&&&
5.0& 2.44& 0.61\\
         MCG -2- 3- 16     &      00          47&$-$09          53 &     5.4&&&
 6.7& 1.48& 0.82\\
      NGC   259      &     00          48&$-$02          46  &    3&&&  4.0&
1.45& 0.66\\
      NGC   273      &     00          50&$-$06          53  &    4&&& -2.0&
1.34& 0.52\\
                    UGC   542         &     00          53& +29          16  &
  4&&&  3 $^6$ & 1.31& 0.70\\
      NGC   295          &     00          55& +31          32  &    5.1&&&  3.0
& 1.34& 0.36\\
      NGC   328      &     00          56&$-$52          55  &    3&&&  1.4&
1.43& 0.71\\
                    MCG -1- 3- 51     &     00          59&$-$04          48  &
   4&&&  1.0& 1.32& 0.54\\
      IC   1608    &     00          59&$-$34          19  &    5.1&&& -0.7&
1.31& 0.36\\
IC     65          &      01          00&  +47          40 &     4 &&& 4.0& 1.59
& 0.53\\
NGC   352          &      01          02& $-$04          14 &     3 &&SA II& 3.0
 &1.38& 0.42\\
NGC   360          &      01          02& $-$65          36 &     3 &&& 3.7 &
1.55& 0.87\\
              ESO   13- 12      &      01          07& $-$80          18 &     2
&& &-0.3 &1.44& 0.51\\
NGC   406          &      01          07& $-$69          52 &     5.1 &&& 5.0 &
1.52& 0.42\\
IC   1627          &      01          08& $-$46          05 &     3 &&& 3.0 &
1.40& 0.60\\
 UGC   711         &      01          08&  +01          38 &     4 &&& 6.7 &1.56
& 0.98\\
 UGC   725         &      01          10&  +43          06 &     3 &&& 6.0 &1.35
& 0.62\\
              MCG -1- 4-  8     &      01          10& $-$05          49 &  5.1
 &&& 5.0 &1.35& 0.38\\
              UGC   748         &      01          11&  +35          16 &
5.1 &&& 5 $^2$ &1.33& 0.52\\
IC   1657          &      01          14& $-$32          39 &     4 &&& 3.7 &
1.37& 0.63\\
NGC   452          &      01          16&  +31          02 &     4 &&& 2.0 &1.40
& 0.49\\
NGC   482          &      01          20& $-$40          57 &     2 &&& 2.4 &
1.35& 0.62\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline 
NGC   493          &      01          22&  +00          56 &     3 &&& 6.0 &1.53
& 0.51\\
NGC   497          &      01          22& $-$00          52 &     5.1 &&& 4.0 &
1.32& 0.38\\
NGC   494          &      01          22&  +33          10 &     5.1 &&& 2.0 &
1.30& 0.41\\
NGC   517          &      01          24&  +33          25 &     5.1 &&&-2.0 &
1.30& 0.30\\
NGC   522          &      01          24&  +09          59 &     2 &&& 3.7 &1.43
& 0.78\\
NGC   532          &      01          25&  +09          15 &     2+ &&& 2.3 &
1.39& 0.50\\
NGC   549          &      01          25& $-$38          16 &     2 &&&-0.5 &
1.30& 0.63\\
              UGC   987         &      01          25&  +32          08 &     4
&&& 1.0 &1.34& 0.52\\
 MCG -1- 4- 44     &      01          26& $-$06          04 &     5.4 &&& 5.1 &
1.46& 0.81\\
NGC   536          &      01          26&  +34          42 &     5.1 &&& 3.0 &
1.47& 0.44\\
 UGC  1033         &      01          27&  +31          33 &     5.2 &&& 6.0 &
1.47& 0.77\\
IC   1711          &      01          30&  +17          11 &     4 &&& 3.0 &1.41
& 0.73\\
NGC   585          &      01          31& $-$00          55 &     3$^f$ &&& 1.0
&1.33& 0.62\\
NGC   582          &      01          31&  +33          28 &     3 &&& 4 $^1$ &
1.35& 0.58\\
NGC   587          &      01          32&  +35          21 &     5.1 &&& 3.0 &
1.34& 0.43\\
NGC   615          &      01          35& $-$07          20 &     5.1 &&& 3.0 &
1.56& 0.40\\
NGC   634          &      01          38&  +35          21 &     4 &&& 1.0 &1.32
& 0.52\\
NGC   645          &      01          40&  +05          43 &     5.1 &&& 3.0 &1.42& 0.35\\
NGC  2573          &      01          41& $-$89          20 &     5.1 &&& 6.3 &1.30& 0.42\\
NGC   660          &      01          43&  +13          38 &     5.3 && Sh & 1.0 &1.92& 0.42\\
IC   1723          &      01          43&  +08          53 &     3 &&& 3.0 &1.52& 0.63\\
NGC   669          &      01          47&  +35          33 &     2$^f$ &&SA II& 2.0 &1.50& 0.73\\
NGC   670          &      01          47&  +27          53 &     5.1 &&&-2.0 &1.31& 0.33\\
NGC   672          &      01          47&  +27          26 &    5.1 &&& 6.0 &1.86& 0.45\\
NGC   676          &      01          48&  +05          54 &     3 &&SA III& 0.0 &1.60& 0.52\\
NGC   678          &      01          49&  +21          59 &     2 &&SA II, S& 3.0 &1.65& 0.75\\
NGC   684          &      01          50&  +27          38 &     3 &&SA II& 3.0 &1.51& 0.75\\
NGC   697          &      01          51&  +22          21 &     5.1 &&& 4.7 &1.65& 0.48\\
              ESO  543- 20      &      01          52& $-$20          09 &     5.1 &&& 2.6 &1.33& 0.38\\
              MCG -1- 5- 47     &      01          52& $-$03          26 &     4&& & 5.0 &1.46& 0.86\\
              UGC  1400         &      01          56&  +36          07 &     2 &&& 3.0 &1.40& 0.81\\
              ESO  477- 16      &      01          56& $-$22          54 &    4 &&& 3.5 &1.31& 1.00\\
NGC   755          &      01          56& $-$09          03 &     3 &&& 3.4 &1.53& 0.49\\
              ESO  245- 10      &      01          56& $-$43          58 &     3 &&& 3.0 &1.38& 0.59\\
NGC   779          &      01          59& $-$05          57 &     4 &&& 3.0 &1.60& 0.53\\
IC    187          &      02          01&  +26          28 &     5.1 &&& 1.0 &1.31& 0.45\\
              MCG -2- 6- 19     &      02          03& $-$09          39 &     4 &&& 6.8 &1.45& 1.10\\
NGC   801          &      02          03&  +38          15 &     4 &&& 5.0 &1.50& 0.66\\
NGC   803          &      02          03&  +16          01 &     5.1 &&& 5.0 &1.48& 0.38\\
NGC   825          &      02          08&  +06          19 &     4 &&& 1.0 &1.35& 0.41\\
NGC   818          &      02          08&  +38          46 &     5.1 &&& 4.5 &1.47& 0.36\\
NGC   827          &      02          08&  +07          58 &     5.1 &&& 3 $^2$ &1.35& 0.44\\
              ESO   30-  8      &      02          09& $-$75          56 &     3&& & 7.0 &1.35& 0.74\\
IC    210          &      02          09& $-$09          40 &     5.4 &&& 4.0 &1.36& 0.56\\
              UGC  1650         &      02          09&  +37          15 &     5.5 &&& 6.0 &1.30& 1.31\\
IC   1783          &      02          10& $-$32          56 &     5.1 &&& 2.8 &1.30& 0.40\\
              MCG -2- 6- 35     &      02          10& $-$09          42 &     5.1 &&& 5.0 &1.39& 0.41\\
              ESO   30-  9      &      02          10& $-$75          02 &     4 &&& 5.0 &1.40& 0.61\\
 MCG -1- 6- 77     &      02          14& $-$07          21 &     4 &&& 3.0 &1.36& 0.81\\
IC   1788          &      02          15& $-$31          12 &     5.1 &&& 4.0 &1.41& 0.36\\
IC    217          &      02          16& $-$11          55 &     5.4 &&& 6.0 &1.34& 0.69\\
IC   1789          &      02          17&  +32          23 &     4 &&& 1.0 &1.34& 0.78\\
NGC   876          &      02          17&  +14          31 &     3 &&& 5.0 &1.32& 0.72\\
              UGC  1817         &      02          21&  +14          12 &     4 &&& 7.0 &1.39& 0.94\\
              UGC  1839         &      02          22& $-$00          37 &     2 &&& 7.3 &1.31& 0.93\\
NGC   891          &      02          22&  +42          20 &     2 &&J B, SA II& 3.0 &2.13& 0.73\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline
NGC   908          &      02          23& $-$21          14 &     5.1 &&& 5.0 &1.78& 0.36\\
              UGC  1856         &      02          24&  +31          36 &     4 &&& 7.0 &1.37& 0.97\\
              UGC  1883         &      02          25&  +11          28 &     4 &&& 7.0 &1.34& 0.58\\
NGC   931          &      02          28&  +31          18 &     4 &&& 4.0 &1.59& 0.67\\
              UGC  1970         &      02          29&  +25          15 &     4 &&& 6.0 &1.37& 0.93\\
NGC   955          &      02          30& $-$01          06 &     4 &&SA II& 1.8 &
1.44& 0.59\\
NGC   958          &      02          30& $-$02          56 &     5.1 &&& 4.5 &1.46& 0.46\\
NGC   964          &      02          31& $-$36          02 &     4 &&& 2.0 &1.31& 0.58\\
 UGC  1993         &      02          31&  +39          22 &     2 &&& 3.0 &1.37& 0.60\\
              UGC  1999         &      02          31&  +19          08 &     4 &&& 6.0 &1.49& 0.83\\
NGC   973          &      02          34&  +32          30 &     2+$^f$ &&& 3.0 &1.57& 0.84\\
              MCG -2- 7- 33     &      02          34& $-$10          50 &     5.1 &&& 4.0 &1.46& 0.44\\
              UGC  2082         &      02          36&  +25          25 &     4 &&& 6.0 &1.73& 0.81\\
              UGC  2092         &      02          36&  +07          18 &     4 &&& 6.0 &1.50& 1.06\\
              ESO  355- 30      &      02          37& $-$32          55 &     5.1 &&& 4.1 &1.30& 0.38\\
NGC  1024          &      02          39&  +10          50 &     5.1 &&& 2.0 &1.59& 0.43\\
NGC  1012          &      02          39&  +30          09 &     4 &&& 0.0 &1.40& 0.36\\
NGC  1003          &      02          39&  +40          52 &     5.1 &&& 6.0 &1.74& 0.47\\
NGC  1032          &      02          39&  +01          05 &     4 &&SA II& 0.0 &1.52& 0.47\\
NGC  1035          &      02          39& $-$08          08 &     5.1 &&& 5.0 &1.35& 0.48\\
NGC  1023          &      02          40&  +39          03 &     4 &&&-3.0 &1.94& 0.47\\
NGC  1055          &      02          41&  +00          26 &     2$^d$ &&SA II, S& 3.0 &1.88& 0.45\\
              UGC  2185         &      02          43&  +40          25 &     4 &&& 6.0 &1.47& 0.50\\
              ESO  154- 10      &      02          45& $-$55          44 &     5.1&& & 1.5 &1.41& 0.39\\
NGC  1090          &      02          46& $-$00          14 &     5.1 &&& 4.0 &1.60& 0.36\\
NGC  1103          &      02          48& $-$13          57 &     4 &&& 3.0 &1.33& 0.59\\
              ESO  299- 18      &      02          48& $-$40          33 &     4 &&& 6.0 &1.30& 0.95\\
              ESO  416- 25      &      02          48& $-$31          32 &     3$^d$ &&& 3.0 &1.31& 0.82\\
              UGC  2280         &      02          48&  +41          46 &     5.1 &&& 4.0 &1.31& 0.48\\
NGC  1118       &      02          49& $-$12          09 &     3 &&&-2.0 &1.33& 0.48\\
              MCG -2- 8- 12     &      02          50& $-$08          35 &     4 &&& 5.0 &1.34& 0.83\\
IC   1862          &      02          51& $-$33          20 &     4 &&& 3.7 &1.48& 1.01\\
NGC  1134          &      02          53&  +13          00 &    5.1 &&& 3 $^6$ &1.40& 0.46\\
NGC  1145       &      02          54& $-$18          38 &    2 &&& 5.0 &1.51& 0.80\\
    UGC  2424         &      02          57&  +17          30 &    2 &&& 4.0 &1.35& 0.59\\
    MCG -2- 8- 33     &      02          57& $-$10          10 &    4 &&& 0.0 &1.43& 0.55\\
    ESO   31-  5      &      02          58& $-$74          27 &    5.1 &&& 3.4 &1.32& 0.40\\
 UGC  2441         &      02          58&  +03          51 &   3 &&& 7.0 & 1.34 &0.72\\
NGC  1165        &      02          58& $-$32          05 &     2+ &&& 0.7 & 1.40 &0.42\\
NGC  1163       &     03          00& $-$17          09&      4 &&& 3.7 &1.35 &0.85\\
NGC  1200           &     03          03& $-$11          59&      5.1 &&&-3.0 &1.47 &0.30\\
NGC  1171           &     03          03& +43          23&      5.1 &&& 6.0 &1.42 &0.36\\
              ESO  248-  2       &     03          05& $-$45          57&      4 &&& 7.0 &1.48 &0.66\\
NGC  1186           &     03          05& +42          50&      5.1 &&& 4.0 &1.50 &0.42\\
              UGC  2526          &     03          05& +36          47&      4 &&& 3.0 &1.55 &0.68\\
IC   1898           &     03          10& $-$22          24&      2 &&& 5.5 &1.56 &0.80\\
NGC  1247           &     03          12& $-$10          28&      3 &&& 4.0 &1.53 &0.81\\
              ESO  116- 12       &     03          13& $-$57          21&      5.4 &&& 6.5 &1.54 &0.51\\
NGC  1253           &     03          14& $-$02          49&      5.1 &&& 6.0 &1.72 &0.35\\
NGC  1250           &     03          15& +41          21&      4 &&&-1.7 &1.33 &0.40\\
              MCG -2- 9- 19      &     03          15& $-$12          01&      4 &&&-1.0 &1.35 &0.57\\
              UGC  2617          &     03          16& +40          53&      5.1 &&& 7.0 &1.40 &0.45\\
NGC  1184           &     03          16& +80          47&      3 &&SA II& 0.0 &1.45 &0.67\\
NGC  1292           &     03          18& $-$27          36&      5.1 &&& 5.0 &1.47 &0.35\\
 ESO  481- 18       &     03          18& $-$25          50&      5.1 &&& 5.5 &1.46 &0.46\\
              UGC  2679          &     03          20& +01          21&      3 &&& 3.0 &1.30 &0.59\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

NGC  1301           &     03          20& $-$18          42&      2 &&& 3.5 &1.34 &0.69\\
              UGC  2709          &     03          23& +38          40&      4 &&& 3.0 &1.37 &0.48\\
NGC  1325           &     03          24& $-$21          32&      5.1 &&& 4.0 &1.67 &0.47\\
NGC  1324           &     03          25& $-$05          44&      3 &&& 3.0 &1.32 &0.42\\
              ESO  548- 16       &     03          26& $-$21          20&      5.1 &&& 5.0 &1.37 &0.53\\
NGC  1332           &     03          26& $-$21          20&      4 &&SA III&-3.0 &1.67 &0.51\\
NGC  1337           &     03          28& $-$08          23&      4 &&& 6.0 &1.76 &0.59\\
NGC  1351A          &     03          28& $-$35          10&      4 &&& 4.0 &1.43 &0.70\\
              UGC  2752          &     03          29& +40          49&      4 &&&-2.0 &1.30 &0.62\\
NGC  1353           &     03          32& $-$20          49&      5.1 &&& 3.0 &1.53 &0.38\\
              UGC  2765          &     03          32& +68          22&      5.1  &&&0 $^6$ &1.60 &0.40\\
NGC  1354           &     03          32& $-$15          13&      3 &&& 0.0 &1.35 &0.47\\
IC   1952           &     03          33& $-$23          42&      5.2 &&& 4.0 &1.41 &0.64\\
NGC  1366           &     03          33& $-$31          11&      4 &&SA III&-2.0 &1.32 &0.35\\
              ESO  548- 47       &     03          34& $-$19          01&      2 &&&-1.3 &1.39 &0.59\\
NGC  1375           &     03          35& $-$35          15&      2 &&&-2.0 &1.35 &0.42\\
IC    335           &     03          35& $-$34          26&      4 &&&-2.0 &1.41 &0.59\\
NGC  1380           &     03          36& $-$34          58&      4 &&SA III&-2.0 &1.68 &0.32\\
NGC  1381           &     03          36& $-$35          17&      2 &&J B, SA I, SDB&-1.6 &1.43 &0.56\\
IC   1970           &     03          36& $-$43          57&      4  &&&2.6 &1.50 &0.63\\
NGC  1386           &     03          36& $-$35          59&      4 &&&-0.6 &1.53 &0.42\\
NGC  1380A          &     03          36& $-$34          44&      2 &&&-2.0 &1.38 &0.54\\
NGC  1401           &     03          39& $-$22          43&      3 &&&-2.0 &1.38 &0.57\\
NGC  1406           &     03          39& $-$31          19&      2 &&& 4.0 &1.58 &0.70\\
NGC  1422           &     03          41& $-$21          40&      3 &&& 2.4 &1.35 &0.61\\
              UGC  2817          &     03          41& +37          12&      5.1 &&& 7 $^2$ &1.32 &0.45\\
NGC  1425           &     03          42& $-$29          53&      5.1 &&& 3.0 &1.76 &0.35\\
NGC  1421           &     03          42& $-$13          29&      2 &&& 4.0 &1.55 &0.61\\
              MCG -2-10-  9      &     03          42& $-$12          54&      4 &&& 5.0 &1.49 &0.82\\
              MCG -3-10- 42      &     03          44& $-$14          21&      5.1 &&& 4.0 &1.31 &0.47\\
NGC  1448           &     03          44& $-$44          38&      4 &&& 6.0 &1.88 &0.65\\
NGC  1438           &     03          45& $-$23          00&      5.1 &&& 0.0 &1.30 &0.36\\
              MCG -1-10- 35      &     03          46& $-$04          27&      4 &&& 5.0 &1.37 &0.85\\
NGC  1461           &     03          48& $-$16          23&      4 &&&-2.0 &1.48 &0.51\\
IC   2000           &     03          49& $-$48          51&      5.4 &&& 5.5 &1.61 &0.70\\
              ESO  482- 46       &     03          49& $-$26          59&      3 &&& 5.3 &1.53 &0.83\\
              ESO  156- 18       &     03          52& $-$54          53&      5.1 &&&-2.0 &1.33 &0.30\\
NGC  1484           &     03          54& $-$36          58&      3 &&& 3.0 &1.40 &0.64\\
NGC  1495           &     03          58& $-$44          27&      4 &&& 5.0 &1.48 &0.74\\
NGC  1511           &     03          59& $-$67          38&      4 &&& 0.7 &1.54 &0.46\\
              ESO  483-  6       &     04          00& $-$25          10&      3 &&& 3.2 &1.42 &0.76\\
              UGC  2920          &     04          00& +35          00&      4 &&& 6.0 &1.36 &0.82\\
              UGC  2936          &     04          02& +01          57&      5.4 &&& 7.0 &1.40 &0.57\\
NGC  1515           &     04          04& $-$54          06&      4 &&& 4.0 &1.72 &0.67\\
NGC  1485           &     04          05& +70          59&      3 &&& 3.0 &1.33 &0.49\\
              UGC  2963          &     04          07& +03          58&      5.1 &&& 7.0 &1.30 &0.51\\
NGC  1519           &     04          08& $-$17          11&      2 &&& 3.4 &1.33 &0.59\\
NGC  1527           &     04          08& $-$47          53&      4 &&&-2.7 &1.57 &0.43\\
              ESO  201- 22       &     04          09& $-$48          43&      4$^d$ &&& 5.0 &1.40 &0.87\\
NGC  1532           &     04          12& $-$32          52&      2 &&& 2.7 &2.10 &0.58\\
              UGC  2983          &     04          12& +02          22&      4 &&& 3.3 &1.30 &0.47\\
              UGC  2988          &     04          13& +25          28&      4 &&& 3.0 &1.45 &0.67\\
IC   2058           &     04          17& $-$55          56&      4 &&& 6.6 &1.47 &0.88\\
NGC  1558           &     04          20& $-$45          01&      5.1 &&& 3.7 &1.39 &0.38\\
              ESO  550- 24       &     04          21& $-$21          50&      5.1 &&& 6.7 &1.75 &0.42\\
NGC  1596           &     04          27& $-$55          01&      4$^c$  &&SA I, S&-2.0 &1.57 &0.59\\
\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

 UGC  3042          &     04          28& +70          20&      5.1  &&&4.0 &1.33 &0.45\\
NGC  1589           &     04          30& +00          51&      2$^c$  &&SA III&2.2 &1.50 &0.49\\
IC   2085           &     04          31& $-$54          25&      4 &&&-2.0 &1.38 &0.67\\
              ESO  202- 35       &     04          32& $-$49          40&      3  &&&3.0 &1.42 &0.86\\
NGC  1560           &     04          32& +71          52&      5.2  &&&7.0 &1.99 &0.76\\
              MCG -2-12- 41      &     04          33& $-$11          42&      3  &&&2.0 &1.50 &0.50\\
NGC  1618           &     04          36& $-$03          08&      5.1  &&&3.0 &1.37 &0.46\\
NGC  1622           &     04          36& $-$03          11&      4  &&&2.0 &1.56 &0.70\\
NGC  1620           &     04          36& $-$00          08&      2  &&&4.3 &1.46 &0.46\\
NGC  1625           &     04          37& $-$03          18&      5.3  &&&3.0 &1.32 &0.62\\
              UGC  3110          &     04          41& +73          40&      5.1 &&& 6.0& 1.33 &0.39\\
NGC  1645           &     04          44& $-$05          27&      5.1 &&&-1.0 &1.36 &0.35\\
              UGC  3137          &     04          46& +76          25&      4 &&& 4 $^6$ &1.55 &0.98\\
NGC  1670           &     04          49& $-$02          45&      5.1 &&&-2.3 &1.32 &0.33\\
              MCG -3-13- 16      &     04          50& $-$17          16&      2  &&&4.0 &1.30 &0.59\\
IC   2098           &     04          50& $-$05          25&      3$^d$  &&&6.0 &1.32 &0.88\\
              ESO  361- 15       &     04          51& $-$33          10&      5.2  &&&7.0 &1.47 &0.83\\
              MCG -2-13- 21      &     04          55& $-$10          41&      5.2  &&&3.0 &1.46 &0.64\\
              UGC  3207          &     04          56& +02          09&      3 &&& 2.5 &1.37 &0.51\\
              UGC  3214          &     04          57& $-$00          07&      2 &&& 3.0 &1.51 &0.69\\
NGC  1721           &     04          59& $-$11          07&      5.1 &&&-2.0 &1.32 &0.31\\
NGC  1728           &     04          59& $-$11          07&      2 &&& 1.0 &1.30&0.46\\
NGC  1809           &    05          02& $-$69          34   &  5.2 &&& 5.0 &1.50 &0.59\\
NGC  1752           &    05          02& $-$08          14   &  5.1&&&  4.5 &1.42 &0.51\\
              MCG -2-13- 38       &    05          02& $-$10          21   &  5.1 &&& 1.0 &1.31 &0.36\\
              MCG -1-13- 50       &    05          03& $-$02          56   &  4&&&  3.0 &1.35 &0.76\\
              UGC  3235           &    05          05& +67          01   &  5.1 &&& 6.0 &1.36 &0.39\\
NGC  1827           &    05          10& $-$36          57   &  2 &&& 6.0 &1.48 &0.66\\
              MCG -2-14-  3       &    05          11& $-$09          23   &  3 &&& 5.0 &1.41 &0.68\\
NGC  1853           &    05          12& $-$57          23   &  5.1 &&& 6.7 &1.30 &0.46\\
              ESO  423-  2        &    05          15& $-$30          31   &  2 &&& 7.0 &1.45 &0.55\\
              ESO  362- 11        &    05          16& $-$37          06   &  4 &&& 4.0 &1.65 &0.78\\
NGC  1892           &    05          17& $-$64          57   &  5.6 &&& 6.0 &1.46 &0.55\\
NGC  1886           &    05          21& $-$23          48   &  1$^d$ &&J P& 3.5 &1.49 &0.85\\
NGC  1888           &    05          22& $-$11          29   &  3 &&SA II& 5.0 &1.48 &0.57\\
              ESO   33- 22        &    05          31& $-$73          44   &  5.5 &&& 7.0 &1.31 &1.19\\
IC   2135           &    05          33& $-$36          23   &  4 &&& 5.5 &1.44 &0.69\\
NGC  1964           &    05          33& $-$21          56   &  5.1 &&& 3.0 &1.75 &0.42\\
              PGC 17482                &    05          35& $-$48          46   &  5.1 &&&-3.0 &1.32 &0.50\\
              UGC  3326           &    05          39& +77          18   &  4$^f$ &&& 6.0 &1.55 &1.26\\
              ESO  554- 29        &    05          43& $-$19          17   &  5.1 &&& 6.1 &1.31 &0.43\\
              UGC  3343           &    05          45& +72          21   &  4 &&& 3 $^6$ &1.32 &0.61\\
              UGC  3354           &    05          47& +56          06   &  3 & 4&& 2.0 &1.32 &0.55\\
              ESO  555-  2        &    05          50& $-$19          43   &  3 &&& 4.4 &1.33 &0.80\\
NGC  2106           &    05          50& $-$21          34   &  5.1 &&&-2.0 &1.43 &0.30\\
IC   2150           &    05          51& $-$38          19   &  5.1 &&& 4.7 &1.42 &0.51\\
              ESO  120- 16        &    05          51& $-$59          02   &  4 &&& 3.0 &1.35 &0.75\\
              UGC  3365           &    05          52& +66          47   &  3 &&& 1.0 &1.34 &0.88\\
IC   2160           &    05          55& $-$76          55   &  5.1 &&& 4.7 &1.31 &0.40\\
NGC  2124           &    05          57& $-$20          05   &  4 &&& 3.0 &1.43 &0.49\\
ESO  555- 22        &    06          01& $-$21          44   &  5.2 &&& 4.0 &1.37 &0.53\\
              MCG -2-16-  2       &    06          04& $-$12          37   &  5.2 &&& 3.0 &1.40 &0.73\\
              ESO  488- 60        &    06          04& $-$26          07   &  5.1 &&& 6.3 &1.45 &0.37\\
              ESO    5-  4        &    06          05& $-$86          37   &  2 &&& 3.3 &1.58 &0.66\\
              ESO  121-  6        &    06          07& $-$61          48   &  4 &&& 5.2 &1.58 &0.74\\
              ESO  555- 36        &    06          07& $-$19          54   &  5.2 &&& 5.0 &1.30 &1.01\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline
              UGC  3403           &    06          10& +71          23   &  5.2 &&& 6.0 &1.36 &0.52\\
              UGC  3425           &    06          14& +66          34   &  4$^f$ &&& 3.0 &1.40 &0.86\\
              UGC  3433           &    06          15& +00          11   &  4 &&& 4.0 &1.31 &0.51\\
              UGC  3420           &    06          16& +75          56   &  4 &&& 3.0 &1.41 &0.49\\
IC   2163           &    06          16& $-$21          22   &  5.1 &&& 5.0 &1.48 &0.39\\
              ESO  489- 29        &    06          17& $-$27          23   &  3 &&SA III& 3.7 &1.47 &0.81\\
              UGCA  127           &    06          20& $-$08          27   &  5.1 &&& 6.0 &1.59 &0.54\\
NGC  2146A          &    06          23& +78          31   &  5.1 &&& 5.3 &1.48 &0.42\\
              UGC  3458           &    06          25& +64          44   &  3 &3&& 3.0 &1.38 &0.60\\
              UGC  3474           &    06          32& +71          33   &  4 &&& 6.0 &1.35 &0.98\\
              UGC  3489           &    06          33& +21          02   &  4 &&& 4.0 &1.30 &0.84\\
              ESO   58- 13        &    06          44& $-$71          27   &  4 &&& 3.0 &1.35 &0.81\\
              ESO  490- 41        &    06          46& $-$26          06   &  4 &&&-0.4 &1.46 &0.44\\
              ESO  490- 45        &    06          46& $-$26          28   &  5.1 &&& 7.0 &1.40 &0.45\\
NGC  2295           &    06          47& $-$26          44   &  3 &&& 2.0 &1.32 &0.54\\
UGC  3539           &    06          48& +66          14   &  4 &&& 4.0 &1.39 &1.04\\
NGC  2310           &    06          53& $-$40          51   &  2$^c$ &2&J B, SA III, S&-2.0 &1.64 &0.72\\
              UGC  3587           &    06          53& +19          17   &   5.1 &&& 7 $^2$ &1.45 &0.61\\

              ESO  491- 15    &       07          00&$-$27          22   &  3&&& 4.5& 1.31& 0.69\\
              UGC  3652       &       07          03&+22          22   &  5.1&&& 6.0& 1.31& 0.51\\
  UGC  3697       &       07          11&+71          50   &  3&&& 7.0& 1.52& 1.23\\
              UGC  3717       &       07          13&+73          50   &  5.1&&&
 4.0& 1.32& 0.44\\
              ESO  162- 17    &       07          15&$-$57          20   &  5.1&&& 2.5& 1.31& 0.43\\
NGC  2369       &       07          16&$-$62          20   &  5.1&&& 1.0& 1.55& 0.52\\
NGC  2357       &       07          17&+23          21   &  4&&& 6.0& 1.55& 0.87\\
              ESO  367- 17    &       07          19&$-$35          39   &  5.1&&& 1.5& 1.38& 0.39\\
              ESO  428- 28    &       07          23&$-$30          03   &  5.2&&& 5.0& 1.37& 0.70\\
IC   2202       &       07          27&$-$67          34   &  4&&& 4.3& 1.31& 0.47\\
              UGC  3855       &       07          28&+58          30   &  4&&& 2.0& 1.30& 0.65\\
IC    467       &       07          30&+79          52   &  5.1&&& 5.0& 1.51& 0.40\\
NGC  2410       &       07          35&+32          49   &  5.1&&& 3.0& 1.39& 0.54\\
              ESO  257- 19    &       07          35&$-$46          55   &  5.2&&& 6.2& 1.39& 0.62\\
UGC  3909       &       07          36&+73          42   &  4&&& 6.0& 1.42& 0.74\\
              UGC  3937       &       07          37&+35          36   &  5.1&&& 5 $^2$ & 1.30& 0.57\\
              ESO  163- 11    &       07          38&$-$55          11   &  3&&& 3.0& 1.42& 0.61\\
              UGC  3962       &       07          40&+13          52   &  5.1&&& 3.0& 1.33& 0.45\\
NGC  2424       &       07          40&+39          13   &  1$^f$ &&& 3.0& 1.58& 0.81\\
UGC  3995       &       07          44&+29          14   &  5.1&&& 3 $^6$ & 1.40& 0.35\\
NGC  2435       &       07          44&+31          39   &  4&&& 1.0& 1.33& 0.63\\
         ESO  123- 23    &       07          44&$-$58          09   &  4&&& 5.7& 1.34& 0.83\\
UGC  3984       &       07          45&+70          01   &  5.1&&& 3.0& 1.30& 0.37\\
              ESO  311- 12    &       07          47&$-$41          27   &  2&&J B& 0.0& 1.54& 0.91\\
              ESO  560- 13    &       07          47&$-$18          44   &  2+&2+&& 4.0& 1.43& 0.79\\
              UGC  4029       &       07          48&+34          19   &  4&&& 4.0& 1.36& 0.68\\
IC   2207       &       07          49&+33          57   &  4$^f$&&& 6.0& 1.31& 0.83\\
              UGC  4043       &       07          50&+54          21   &  4&&& 7.0& 1.32& 0.95\\
              UGC  4054       &       07          50&+23          53   &  4&&& 3.0& 1.46& 0.67\\
UGC  4057       &       07          54&+74          23   &  4&&& 1.0& 1.40& 0.52\\
              ESO   35- 18    &       07          55&$-$76          24   &  2&&& 5.3& 1.51& 0.66\\
              ESO  494-  7    &       07          56&$-$24          54   &  5.2&&& 4.0& 1.44& 0.66\\
              ESO  209-  9    &       07          58&$-$49          51   &  5.2&&& 6.0& 1.79& 0.86\\
              UGC  4148       &       08          00&+42          11   &  5.5&&& 7.0& 1.40& 0.87\\
              UGC  4171       &       08          01&+09          42   &  4&&& 3.0& 1.36& 0.86\\
              UGC  4078       &       08          04&+84          38   &  4&&& 4.0& 1.32& 0.69\\
              ESO  494- 22    &       08          05&$-$24          48   &  3&&& 1.0& 1.35& 0.46\\
              ESO  430- 20    &       08          07&$-$28          03   &  5.6&&& 7.0& 1.36& 0.48\\

\end{tabular}
\end{center}
\end{table*}

\clearpage

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

              ESO   89- 12    &       08          10&$-$64          56   &  4&&& 4.0& 1.36& 0.79\\
              UGC  4257       &       08          10&+24          53   &  5.5&&& 6.0& 1.33& 1.05\\
              ESO  561- 23    &       08          11&$-$18          18   &  4&&& 3.7& 1.31& 0.81\\
NGC  2523B      &       08          12&+73          33   &  4&&& 3.0& 1.33& 0.83\\
              UGC  4277       &       08          13&+52          38   &  3&&& 6.0& 1.59& 0.98\\
IC   2233       &       08          13&+45          44   &  3&3&& 7.0& 1.67& 1.00\\
IC   2267       &       08          18&+24          44   &  3&&& 6.0& 1.32& 0.81\\
NGC  2549       &       08          18&+57          48   &  4$^f$ &&SA II&-2.0& 1.59& 0.48\\
              MCG -2-22-  5   &       08          22&$-$11          25   &  4&&& 4.0& 1.31& 0.67\\
NGC  2590       &       08          25&$-$00          35   &  4&&& 3.5& 1.35& 0.49\\
              UGC  4416       &       08          27&+22          52   &  5.1&&& 3.0& 1.35& 0.37\\
              ESO  562-  7    &       08          28&$-$21          44   &  5.1&
&& 2.0& 1.38& 0.48\\
NGC  2613       &       08          33&$-$22          58   &  3&&& 3.0& 1.86& 0.61\\
NGC  2612       &       08          33&$-$13          10   &  4&&&-3.0& 1.43& 0.68\\
              UGC  4491       &       08          35&+01          43   &  5.1&&& 1.0& 1.38& 0.45\\
              ESO  562- 23    &       08          36&$-$20          28   &  3&&&-0.5& 1.34& 0.64\\
NGC  2591       &       08          37&+78          01   &  4&&& 5.5& 1.48& 0.69\\
NGC  2620       &       08          37&+24          56   &  4&&& 4 $^1$ & 1.31& 0.59\\
UGC  4514       &       08          39&+53          27   &  5.1&&& 6.0& 1.33& 0.36\\
              ESO  432-  2    &       08          40&$-$32          02   &  5.2&&& 5.0& 1.33& 1.01\\
NGC  2644       &       08          41&+04          58   &  5.1&&& 4 $^2$ & 1.33& 0.41\\
NGC  2648       &       08          42&+14          17   &  4&&& 1.0& 1.51& 0.47\\
              ESO  563- 14    &       08          42&$-$20          03   &  4&&& 6.7& 1.36& 0.68\\
              UGC  4550       &       08          43&+13          05   &  3&&& 3.0& 1.43& 0.81\\
              UGC  4551       &       08          44&+49          47   &  4&&&-2.0& 1.31& 0.48\\
              UGC  4559       &       08          44&+30          07   &  4$^f$&&& 2.0& 1.51& 0.82\\
              ESO  563- 21    &       08          47&$-$20          02   &  4&&& 4.0& 1.48& 0.84\\
NGC  2654       &       08          49&+60          13   &  1&1&J P, SA I, S& 2.0& 1.63& 0.73\\
              ESO  371- 20    &       08          50&$-$34          32   &  5.1&&& 5.0& 1.50& 0.47\\
              MCG -3-23- 10   &       08          51&$-$17          33   &  5.1&&& 6.9& 1.55& 0.53\\
              UGC  4640       &       08          51&$-$02          08   &  5.1&&& 5.3& 1.51& 0.46\\
NGC  2683       &       08          52&+33          25   &  2&2&SA II, S& 3.0& 1.97& 0.63\\
UGC  4623       &       08          53&+76          29   &  4&&& 6.0& 1.55& 0.61\\
              ESO  371- 26    &       08          54&$-$32          56   &  3&&&-1.7& 1.44& 0.69\\
NGC  2713       &       08          57&+02          55   &  5.1&&& 2.0& 1.56& 0.38\\
              ESO   60- 19    &       08          57&$-$69          03   &  5.1&&& 7.0& 1.50& 0.41\\
              MCG -1-23- 13   &       08          58&$-$06          11   &  3&&& 4.0& 1.30& 0.41\\
              ESO   90- 12    &       08          58&$-$66          43   &  4&&&-2.0& 1.31& 0.60\\
              UGC  4719         &      09          00 &+50          40  &    4&&&  5.0& 1.36& 0.92\\
              NGC  2788A*    &      09          02 &$-$68          13  & 1$^b$&1&J P, SDB&  2.5& 1.45& 0.84\\
              ESO   36- 19      &      09          06 &$-$75          48  &    5.1&&&  3.9& 1.30& 0.42\\
NGC  2715         &      09          08 &+78          05  &    5.1&&&  5.0& 1.69& 0.47\\
NGC  2770         &      09          09 &+33          07  &    4&&&  5.0& 1.58& 0.52\\
MCG -1-24-  1     &      09          10 &$-$08          54  &    3&&&  2.8& 1.63& 0.62\\
NGC  2781          &     09          11& $-$14          49  &    5.1&&& -1.0& 1.48& 0.30\\
              UGC  4824          &     09          11& +51          15  &    4&&&  7.0& 1.39& 0.59\\
              ESO  564- 27       &     09          11& $-$20          07  &    4$^c$ &&&  6.3& 1.61& 1.09\\
              ESO  433-  8       &     09          12& $-$30          54  &    4&&& -2.0& 1.30& 0.79\\
NGC  2784          &     09          12& $-$24          10  &    4&&& -2.0& 1.74& 0.39\\
NGC  2732          &     09          13& +79          11  &    4&&SA III& -2.0& 1.32& 0.42\\
NGC  2748          &     09          13& +76          28  &    3&&&  4.0& 1.48& 0.42\\
              UGC  4869          &     09          14& +30          08  &    4&&& -2.0& 1.38& 0.55\\
              ESO  564- 32       &     09          14& $-$21          58  &    3&&&  4.0& 1.31& 0.75\\
NGC  2811          &     09          16& $-$16          18  &    5.1&&&  1.0& 1.40& 0.46\\
NGC  2815          &     09          16& $-$23          38  &    5.1&&&  3.0& 1.54& 0.49\\
NGC  2821          &     09          16& $-$26          49  &    3&&&  4.0& 1.31& 0.66\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline
NGC  2798          &     09          17& +42          00  &    5.1&&&  1.0& 1.41& 0.42\\
UGC  4906          &     09          17& +52          59  &    4&&SA III&  1.0& 1.30& 0.59\\
              ESO  433- 12       &     09          18& $-$32          28  &    5.1&&&  3.7& 1.36& 0.69\\
IC   2461          &     09          19& +37          11  &    4&&&  3.0& 1.37& 0.75\\
              ESO  372- 16       &     09          21& $-$33          11  &    3&&&  3.2& 1.38& 0.74\\
NGC  2820          &     09          21& +64          15  &    3$^f$&&&  5.0& 1.61& 0.92\\
NGC  2841          &     09          22& +50          58  &    5.1&&&  3.0& 1.91& 0.36\\
IC   2469          &     09          23& $-$32          26  &    1&&S &  2.0& 1.67& 0.66\\
NGC  2862          &     09          24& +26          46  &    1&1&&  3 $^6$ & 1.40& 0.66\\
              ESO  372- 23       &     09          25& $-$37          10  &    2&&&  4.5& 1.30& 0.95\\
NGC  2874          &     09          25& +11          25  &    5.1&&&  4.0& 1.38& 0.51\\
              UGC  5020          &     09          26& +34          39  &    4&&&  6.0& 1.33& 0.68\\
NGC  2870          &     09          27& +57          22  &    4&&&  4.0& 1.39& 0.58\\
              ESO  373-  8       &     09          33& $-$33          01  &    5.2&&&  6.0& 1.76& 0.82\\
NGC  2921          &     09          34& $-$20          55  &    5.1&&&  1.0& 1.45& 0.44\\
              MCG -1-25-  5      &     09          35& $-$07          43  &    3&&& -1.0& 1.32& 0.49\\
NGC  2939          &     09          38& +09          31  &    3&3&&  4.0& 1.39& 0.45\\
              UGC  5173          &     09          41& +11          24  &    4&&&  3.0& 1.36& 0.92\\
NGC  2966          &     09          42& +04          40  &    5.1&&&  5 $^2$ & 1.35& 0.41\\
              MCG -1-25- 26      &     09          42& $-$06          44  &    2+&&&  3.0& 1.34& 0.75\\
NGC  2992          &     09          45& $-$14          19  &    2&&&  1.0& 1.55& 0.51\\
UGC  5228          &     09          46& +01          40  &    5.1&&&  5.0& 1.39& 0.53\\
              UGC  5210          &     09          46& +68          58  &    5.5&&&  6.0& 1.35& 1.06\\
              ESO   37-  5       &     09          46& $-$74          35  &    5.1&&&  3.0& 1.47& 0.57\\
              UGC  5203          &     09          47& +79          48  &    5.5&&&  7.0& 1.36& 1.10\\
              ESO  499-  5       &     09          47& $-$24          50  &    5.2&&&  4.5& 1.40& 0.56\\
              UGC  5249          &     09          47& +02          37  &    5.1&&&  7.0& 1.38& 0.51\\
NGC  3003          &     09          48& +33          25  &    5.4&&&  4.0& 1.76& 0.63\\
IC   2511          &     09          49& $-$32          50  &    2&&&  1.4& 1.46& 0.70\\
NGC  3024          &     09          50& +12          45  &    4&&&  5.0& 1.32& 0.66\\
              ESO  374-  3       &     09          51& $-$33          04  &    5.1&&&  5.5& 1.34& 0.46\\
NGC  3044          &     09          53& +01          34  &    2&&&  5.0& 1.69& 0.84\\
NGC  3060          &     09          56& +16          49  &    4&&&  3.0& 1.35& 0.60\\
              UGC  5341          &     09          56& +20          38  &    4&&&  6.0& 1.47& 1.13\\
IC   2526          &     09          57& $-$32          15  &    4&&& -2.0& 1.32& 0.48\\
              ESO  435- 14       &     09          57& $-$28          30  &    2&&&  5.0& 1.41& 0.92\\
NGC  3067          &     09          58& +32          22  &    5.1&&&  2.0& 1.39& 0.42\\
              ESO  435- 19       &     09          59& $-$30          14  &    3&&&  5.0& 1.50& 0.96\\
IC 2531         &     09          59& $-$29          36  &    1$^c$&&J P, SA I, S&  5.3& 1.84& 1.09\\
NGC  3079         &       10          01&+55          40&     1 &&S & 5.0$^3$ &1.90 &0.74\\
NGC  3098         &       10          02&+24          42&     3$^f$ &3&SA I&-2.0 &1.36 &0.57\\
              MCG -1-26- 12    &       10          02&$-$06          00&     4 &&& 7.0 &1.45 &1.02\\
              ESO  316- 18     &       10          02&$-$42          05&     4 &&& 4.7 &1.38 &0.87\\
              ESO  499- 37     &       10          03&$-$27          01&     5.1 &&& 7.0 &1.51 &0.38\\
              ESO  316- 21     &       10          04&$-$41          24&     4 &&& 3.0 &1.41 &0.96\\
NGC  3113         &       10          04&$-$28          26&     5.1 &&& 7.3 &1.52 &0.44\\
NGC  3115         &       10          05&$-$07          43&     2 &&SA II&-3.0 &1.86 &0.47\\
NGC  3118         &       10          07&+33          01&     4 &&& 4.0 &1.40 &0.83\\
UGC  5459        &       10          08&+53          04&     3 &&& 5.3 &1.68 &0.81\\
NGC  3126         &       10          08&+31          51&     4 &&& 3.0 &1.45 &0.71\\
NGC  3131         &       10          08&+18          13&     5.1 &&& 3.0 &1.38 &0.54\\
IC   2554         &       10          08&$-$67          01&     5.3 &&& 4.0 &1.49 &0.38\\
NGC  3137         &       10          09&$-$29          03&     5.1 &&& 6.3 &1.80 &0.45\\
NGC  3157         &       10          11&$-$31          38&     3 &&& 4.5 &1.39 &0.67\\
              UGC  5495        &       10          11&+16          26&     4 &&& 6.0 &1.48 &0.88\\
              UGC  5499        &       10          12&+27          51&     3 &&& 3.0 &1.44 &0.68\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

              ESO  263- 15     &       10          12&$-$47          17&     4 &&& 6.0 &1.46 &0.94\\
              ESO  436-  1     &       10          12&$-$27          50&     5.2 &&& 4.3 &1.46 &0.92\\
NGC  3153         &       10          12&+12          40&     5.1 &&& 6.0 &1.33 &0.36\\
              ESO  263- 18     &       10          13&$-$43          43&     4 &&& 4.0 &1.31 &0.77\\
              ESO  567- 26     &       10          14&$-$21          58&     4 &&& 4.0 &1.30 &0.72\\
NGC  3175         &       10          14&$-$28          52&     5.1 &&& 1.0 &1.70 &0.57\\
              ESO  263- 23     &       10          14&$-$43          37&     4 &&& 0.0 &1.34 &0.58\\
              UGC  5537        &       10          15&+07          19&     5.5 &&& 7.0 &1.40 &1.15\\
NGC  3187         &       10          17&+21          52&     5.1 &&& 5.0 &1.47 &0.37\\
NGC  3190         &       10          18&+21          49&     4 &&& 1.0 &1.64 &0.45\\
NGC  3200         &       10          18&$-$17          58&     5.1 &&& 4.5 &1.62 &0.51\\
NGC  3203         &       10          19&$-$26          41&     3 &3&SA III&-1.0 &1.46 &0.69\\
NGC  3198         &       10          19&+45          33&     5.1 &&& 5.0 &1.93 &0.41\\
              ESO  263- 29     &       10          21&$-$46          00&     2 &&&-0.6 &1.34 &0.61\\
NGC  3221         &       10          22&+21          34&     4 &&& 6.0 &1.51 &0.68\\
NGC  3230         &       10          23&+12          33&     5.1 &&&-2.0 &1.36 &0.30\\
 UGC  5646        &       10          25&+14          21&     4 &&& 5 $^1$ &1.44 &0.56\\
NGC  3245A        &       10          27&+28          38&     3 &&& 3.0 &1.52 &0.99\\
NGC  3250B        &       10          27&$-$40          26&     1$^b$ &&& 1.0 &1.36 &0.59\\
NGC  3248         &       10          27&+22          50&     4 &&&-2.0 &1.40 &0.34\\
              ESO  436- 27     &       10          28&$-$31          36&     5.1 &&&-2.0 &1.37 &0.30\\
              UGC  5687        &       10          29&+06          07&     4 &&& 6.0 &1.31 &0.96\\
NGC  3263         &       10          29&$-$44          06&     5.2 &&& 6.0 &1.71 &0.56\\
NGC  3251         &       10          29&+26          05&     4 &&& 4 $^1$&1.30 &0.70\\
NGC  3254         &       10          29&+29          29&     4 &&& 4.0 &1.70 &0.50\\
IC   2584         &       10          29&$-$34          54&     4 &&&-2.0 &1.30 &0.65\\
NGC  3269         &       10          29&$-$35          13&     5.1 &&&-1.0 &1.40 &0.34\\
              UGC  5708        &       10          31&+04          28&     5.4 &&& 7.0 &1.54 &0.75\\
NGC  3270         &       10          31&+24          52&     4$^f$ &&& 3.0 &1.50 &0.58\\
              ESO  436- 34     &       10          32&$-$28          36&     4$^d$ &&& 3.0 &1.32 &0.74\\
              ESO  317- 46     &       10          33&$-$38          58&     4 &&& 7.0 &1.36 &0.85\\
NGC  3289         &       10          34&$-$35          19&     5.1 &&&-1.0 &1.35 &0.60\\
NGC  3281D        &       10          34&$-$34          24&     3 &&& 6.7 &1.31 &0.70\\
NGC  3252         &       10          34&+73          45&     5.1 &&& 6.7 &1.30 &0.50\\
NGC  3279         &       10          34&+11          11&     4 &&& 7.0 &1.46 &0.92\\
              UGC  5751        &       10          35&+21          02&     5.1 &&& 4 $^2$ &1.31 &0.65\\
IC    624         &       10          36&$-$08          20&     4 &&& 1.0 &1.43 &0.55\\
              ESO  437- 14     &       10          36&$-$32          20&     4 &&& 2.4 &1.41 &0.53\\
NGC  3301         &       10          36&+21          52&     4 &&& 0.0 &1.55 &0.54\\
              ESO  437- 15     &       10          36&$-$28          10&     4 &&&-1.7 &1.33 &0.65\\
NGC  3312         &       10          37&$-$27          33&     5.1 &&& 3.0 &1.52 &0.42\\
              UGC  5757        &       10          38&+79          22&     5.1 &&& 1.0 &1.32 &0.40\\
              ESO  437- 30     &       10          39&$-$30          17&     3 &&& 3.9 &1.49 &0.72\\
NGC  3320         &       10          39&+47          23&     5.1 &&& 6.0 &1.34 &0.35\\
NGC  3333         &       10          39&$-$36          02&     4 &&& 3.8 &1.30 &0.75\\
NGC  3347A        &       10          40&$-$36          24&     5.1 &&& 5.8 &1.30 &0.43\\
              ESO  501- 80     &       10          42&$-$23          56&     4 &&& 5.0 &1.37 &0.64\\
              ESO  318-  4     &       10          43&$-$38          15&     2 &&& 5.0 &1.43 &0.76\\
NGC  3365         &       10          46&+01          48&     4 &&& 6.0 &1.65 &0.76\\
              ESO  318- 13     &       10          47&$-$38          51&     5.2 &&& 7.0 &1.35 &0.85\\
 UGC  5897        &       10          47&+11          04&     5.1 &&& 5.0 &1.42 &0.44\\
NGC  3390         &       10          48&$-$31          31&     2$^c$ &&J B, S& 3.0 &1.55 &0.79\\
NGC  3384         &       10          48&+12          37&     5.1 &&&-3.0 &1.74 &0.34\\
 UGC  5904        &       10          48&+66          21&     2 &3&& 3.0 &1.30 &0.79\\
              ESO  264- 43     &       10          48&$-$45          25&     3 &&& 3.0 &1.30 &0.64\\
NGC  3404         &       10          50&$-$12          06&     3 &&& 1.8 &1.33 &0.64\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline
NGC  3413          &       10          51&+32          46&     4 &&&-2.0 &1.34 &0.38\\
              ESO  569- 14     &       10          51&$-$19          53&     3 &&& 6.2 &1.52 &0.85\\
              UGC  5974        &       10          51&+04          34&     5.1 &&& 6.0 &1.31 &0.40\\
PGC 32573                     &       10          51&$-$17          07&     5.1 &&& 1.7 &1.34 &0.39\\
NGC  3424          &       10          51&+32          54&     5.1 &&& 3.0 &1.45 &0.57\\
NGC  3437          &       10          52&+22          56&     5.1 &&& 5.0 &1.40 &0.49\\
    ESO  264- 48     &       10          52&$-$45          40&     5.2 &&& 5.0 &1.31 &0.51\\
NGC  3449         &       10          52&$-$32          55&     4 &&& 2.0 &1.52 &0.54\\
NGC  3440           &       10          53&+57          07&     4 &&& 3.0 &1.32 &0.62\\
NGC  3403           &       10          53&+73          41&     5.1 &&& 4.0 &1.48 &0.41\\
    ESO  376- 26     &       10          54&$-$33          07&     5.1 &&&-1.0 &1.32 &0.31\\
NGC  3454           &       10          54&+17          20&     3 &&& 5.0 &1.32 &0.71\\
              MCG -2-28- 26 &          10          58&$-$15          31  & 5.1
&&& \multicolumn{1}{c}{?} &1.30 &0.91\\
NGC  3478           &       10          59&+46          07&     5.1 &&& 3.5 &1.42 &0.35\\
              UGC  6080         &      11          00& +61          19&      4  &&& 7.0 &1.33& 1.11\\
              ESO  265-  3      &      11          01& $-$44          02&      5.1  &&& 6.3 &1.43& 0.36\\
NGC  3495         &      11          01& +03          37&      5.4  &&& 7.0 &1.69& 0.61\\
              UGC  6112         &      11          02& +16          44&      5.1  &&& 7.0 &1.40& 0.49\\
NGC  3501         &      11          02& +17          59&      3  &&& 6.0 &1.59& 0.88\\
NGC  3511         &      11          03& $-$23          05&      5.1  &&& 5.0 &1.76& 0.45\\
NGC  3509         &      11          04& +04          49&      5.1  &&& 4.0 &1.33& 0.35\\
              ESO  377- 10      &      11          06& $-$37          39&      3  &&& 2.7 &1.41& 0.59\\
NGC  3533         &      11          07& $-$37          10&      5.2  &&& 1.8 &1.45& 0.64\\
              ESO  265-  7      &      11          07& $-$46          31&      5.1  &&& 5.5 &1.56& 0.48\\
NGC  3568         &      11          10& $-$37          26&      5.1  &&& 5.0 &1.40& 0.50\\
              ESO  377- 21      &      11          10& $-$35          58&      5.1  &&& 3.1 &1.31& 0.42\\
NGC  3549         &      11          10& +53          23&      5.1  &&& 5.0 &1.51& 0.44\\
NGC  3573         &      11          11& $-$36          52&      3  &&& 0.0 &1.56& 0.57\\
NGC  3571         &      11          11& $-$18          17&      5.1  &&& 0.7 &
1.48& 0.46\\
NGC  3556         &      11          11& +55          40&      5.2  &&& 6.0 &1.94& 0.59\\
NGC  3593         &      11          14& +12          49&      4  &&SA III& 0.0 &1.72& 0.43\\
ESO  438- 15      &      11          15& $-$28          23&      5.1  &&& 4.1 &1.30& 0.35\\
NGC  3600         &      11          15& +41          35&      4  &&& 1.0 &1.61& 0.68\\
ESO  377- 31      &      11          16& $-$33          57&      5.1  &&& 3.8 &1.31& 0.37\\
NGC  3620         &      11          16& $-$76          12&      5.1  &&& 1.7 &1.44& 0.38\\
NGC  3607         &      11          16& +18          03&      5.1  &&&-2.0 &1.69& 0.30\\
              ESO  377- 34      &      11          17& $-$34          57&      4  &&& 4.0 &1.34& 0.55\\
NGC  3623         &      11          18& +13          05&      5.1  &&& 1.0 &1.99& 0.53\\
NGC  3638         &      11          20& $-$08          06&      4  &&& 3.0 &1.34& 0.49\\
NGC  3628         &      11          20& +13          35&      1$^e$ &1&SA II, SDB& 3.0 &2.17& 0.70\\
NGC  3625         &      11          20& +57          46&      4  &&& 3.0 &1.30& 0.49\\
              UGC  6355         &      11          20& +31          13&      5.5  &&& 7.0 &1.30& 0.77\\
UGC  6378         &      11          22& +69          38&      2  &&& 7.0 &1.44& 1.04\\
NGC  3652         &      11          22& +37          46&      5.3  &&& 6.0 &1.30& 0.48\\
              UGC  6390         &      11          22& +64          04&      3  &&& 7.0 &1.32& 0.84\\
              UGC  6415         &      11          24& +27          01&      4  &&& 2.0 &1.32& 0.69\\
NGC  3666         &      11          24& +11          20&      4  &&& 5.0 &1.64& 0.56\\
NGC  3669         &      11          25& +57          43&      2  &2&& 6.0 &1.35& 0.61\\
              ESO  170-  4      &      11          26& $-$54          15&      5.6  &&& 5.0 &1.36& 0.73\\
NGC  3693         &      11          28& $-$13          11&      5.1  &&& 2.7 &1.51& 0.68\\
NGC  3692         &      11          28& +09          24&      4  &&& 3.0 &1.50& 0.65\\
NGC  3697         &      11          28& +20          47&      5.1  &&& 3.0 &1.37& 0.50\\
              UGC  6483         &      11          29& +17          13&      3  &&& 6.0 &1.35& 1.06\\
              UGC  6497         &      11          30& +38          37&      5.5  &&& 7.0 &1.36& 0.96\\
NGC  3705         &      11          30& +09          16&      5.1  &&& 2.0 &1.69& 0.38\\
              UGC  6509         &      11          31& +23          06&      5.5  &&& 7.0 &1.32& 1.12\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

NGC  3717         &      11          31& $-$30          18&      2+  &&& 3.0 &1.78& 0.73\\
UGC  6534         &      11          33& +63          16&      5.1  &&& 7.0 &1.40& 0.61\\
NGC  3749         &      11          35& $-$37          59&      3  &&& 1.0 &1.50& 0.60\\
NGC  3735         &      11          35& +70          32&      3  &&& 5.0 &1.62& 0.70\\
NGC  3755         &      11          36& +36          24&      5.1  &&& 5.0 &1.50& 0.36\\
              UGC  6594         &      11          37& +16          33&      4  &&& 7.0 &1.41& 0.84\\
NGC  3769         &      11          37& +47          53&      5.1  &&& 3.0 &1.49& 0.50\\
              MCG -3-30-  3     &      11          37& $-$17          14&      2  &&& 5.0 &1.32& 0.83\\
              UGC  6603         &      11          38& +35          12&      4  &&& 6.0 &1.34& 0.67\\
              UGC  6610         &      11          38& +33          48&      4  &&& 6.0 &1.32& 0.73\\
NGC  3788         &      11          39& +31          55&      3  &&& 2.0 &1.33& 0.51\\
              ESO  216- 31      &      11          40& $-$48          57&      3  &&& 2.0 &1.31& 0.64\\
NGC  3795         &      11          40& +58          36&      4  &&& 4 $^1$ &1.33& 0.59\\
NGC  3800         &      11          40& +15          20&      5.1  &&& 3.0 &1.31& 0.54\\
              UGC  6667         &      11          42& +51          36&      3  &&& 6.0 &1.53& 0.89\\
NGC  3831         &      11          43& $-$12          52&      2  &&&-0.5 &1.43& 0.68\\
              UGC  6686         &      11          43& +16          29&      4  &&& 3.0 &1.42& 0.92\\
IC    724         &      11          43& +08          56&      4 &&& 1.0 &1.37& 0.40\\
NGC  3863         &      11          45& +08          28&      4 &&& 4.0 &1.45& 0.68\\
              MCG -2-30- 27     &      11          45& $-$10          06&      5.1  &&& 6.5 &1.44& 0.55\\
NGC  3877         &      11          46& +47          29&      5.1  &&& 5.0 &1.74& 0.63\\
NGC  3885         &      11          46& $-$27          55&      4 &&& 0.0 &1.38& 0.40\\
UGC  6774         &      11          48& +55          02&      4 &&& 6.0 &1.31& 0.91\\
              UGC  6780         &      11          48& $-$02          01&      5.1  &&& 6.7 &1.51& 0.52\\
              UGC  6792         &      11          49& +39          46&      3 &&& 6.0 &1.44& 0.83\\
              ESO  320- 26      &      11          49& $-$38          47&      5.1  &&& 3.0 &1.38& 0.43\\
UGC  6802         &      11          50& +51          52&      4 &&& 6.0 &1.33& 1.12\\
UGC  6806         &      11          50& +25          57&      5.1  &&& 1 $^2$ &1.30& 0.48\\
NGC  3917         &      11          50& +51          49&      4 &&& 6.0 &1.71& 0.61\\
NGC  3936         &      11          52& $-$26          54&      2 &&& 4.0 &1.59& 0.79\\
              ESO  379-  6      &      11          53& $-$36          38&      4 &&& 4.7 &1.40& 0.81\\
              ESO  440- 27      &      11          53& $-$28          33&      3 &&& 7.0 &1.64& 0.84\\
IC   2974         &      11          53& $-$05          10&      4 &&& 5.0 &1.34& 0.68\\
NGC  3955         &      11          53& $-$23          09&      5.1  &&& 0.0 &1.46& 0.49\\
NGC  3956         &      11          54& $-$20          34&      5.1  &&& 5.0 &1.53& 0.53\\
NGC  3957         &      11          54& $-$19          34&      3$^c$&&SA I, S&-1.0 &1.49& 0.66\\
              ESO  320- 31      &      11          54& $-$39          51&      2+ &&& 4.7 &1.42& 0.94\\
NGC  3972         &      11          55& +55          19&      4 &&& 4.0 &1.59& 0.56\\
NGC  3976         &      11          55& +06          44&      5.1  &&& 3.0 &1.58& 0.50\\
NGC  3981         &      11          56& $-$19          53&      5.1  &&& 4.0 &1.72& 0.35\\
NGC  3986         &      11          56& +32          01&      1 &1&&-2.0 &1.49& 0.65\\
NGC  3987         &      11          57& +25          11&      1  &1&&3.0 &1.35& 0.73\\
NGC  4013         &      11          58& +43          56&      1  &&J B, SA I, S&3.0 &1.72& 0.71\\
NGC  4010         &      11          58& +47          15&      5.4   &&&6.7 &1.63& 0.73\\
              UGC  6968         &      11          58& +28          17&      5.1   &&&5 $^6$ &1.45& 0.44\\
IC    750         &      11          58& +42          43&      5.1   &&&2.0 &1.42& 0.35\\
NGC  4020         &      11          58& +30          24&      5.1   &&&7.3 &1.32& 0.35\\
NGC  4026        &      11          59& +50          57&      4$^a$ &4&SA I&-2.0 &1.72& 0.61\\
IC    755     &          12          01 &+14          06   &   2 &3&&  3.0 &1.38 &0.88\\
NGC  4036     &          12          01 &+61          53   &   4 &&& -3.0 &1.63 &0.40\\
NGC  4062     &          12          04 &+31          53   &   5.1 &&&  5.0 &1.61 &0.37\\
NGC  4064     &          12          04 &+18          26   &   5.1 &&&  1.0 &1.64 &0.40\\
NGC  4085     &          12          05 &+50          21   &   3 &&&  5.0 &1.45 &0.55\\
NGC  4088     &          12          05 &+50          32   &   5.1 &&&  4.0 &1.76 &0.41\\
MCG  5-29- 11 &          12          05 &+31          03   &   5.3 &&& -3.0 &1.42 &0.41\\
IC   2995     &          12          05 &$-$27          56   &   5.1 &&&  5.0 &1.51 &0.52\\

\end{tabular}
\end{center}
\end{table*}

\clearpage

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

NGC  4094     &          12          05 &$-$14          31   &   5.1 &&&  5.5 &1.62 &0.45\\
              UGC  7086     &          12          05 &+77          30   &   4 &&&  3.0 &1.43 &0.87\\
NGC  4096     &          12          06 &+47          28   &   5.4 &&&  5.0 &1.82 &0.57\\
NGC  4100     &          12          06 &+49          34   &   5.1 &&&  4.0 &1.73 &0.48\\
NGC  4111     &          12          07 &+43          04   &   3$^a$ &&J P, SA I& -1.0 &1.66 &0.67\\
IC   3005     &          12          07 &$-$30          01   &   4 &&&  5.5 &1.37 &0.78\\
NGC  4124     &          12          08 &+10          22   &   4 &&& -1.0 &1.63 &0.48\\
              ESO  441-  7  &          12          08 &$-$32          00   &   4 &&&  4.0 &1.32 &0.84\\
NGC  4128     &          12          08 &+68          46   &   4 &&& -2.0 &1.42
&0.48\\
NGC  4129     &          12          08 &$-$09          02   &   3 &&SA II&  2.0 &1.37 &0.59\\
IC   3015     &          12          09 &$-$31          31   &   3 &&&  3.5 &1.46 &0.63\\
NGC  4134     &          12          09 &+29          10   &   5.1 &&&  3.0 &1.34 &0.40\\
              UGC  7153     &          12          09 &+62          16   &   4 &&&  6.0 &1.30 &0.83\\
NGC  4144     &          12          09 &+46          27   &   5.2 &&&  6.0 &1.78 &0.66\\
IC    764     &          12          10 &$-$29          44   &   5.1 &&&  5.0 &1.68 &0.47\\
              UGC  7170     &          12          10 &+18          49   &   3$^d$ &&&  6.0 &1.48 &1.13\\
NGC  4157     &          12          11 &+50          29   &   3 &&&  3.0 &1.83 &0.70\\
NGC  4173     &          12          12 &+29          12   &   5.4 &&&  7.0 &1.70 &0.84\\
NGC  4179     &          12          12 &+01          18   &   4 &&& -2.0 &1.60 &0.55\\
NGC  4183     &          12          13 &+43          41   &   4 &&&  6.0 &1.72 &0.83\\
NGC  4192     &          12          13 &+14          53   &   2 &&&  2.0 &1.99 &0.55\\
NGC  4197     &          12          14 &+05          48   &   4 &&&  7.0 &1.53 &0.78\\
IC   3061     &          12          15 &+14          01   &   4 &&&  5.3 &1.35 &0.71\\
              ESO  441- 22  &          12          15 &$-$30          45   &   4 &&&  3.7 &1.32 &0.57\\
NGC  4206     &          12          15 &+13          01   &   4 &&&  4.0 &1.79 &0.72\\
              ESO  321- 16  &          12          15 &$-$38          08   &   5.1 &&&  5.5 &1.41 &0.54\\
              UGC  7271     &          12          15 &+43          26   &   5.1 &&&  7.0 &1.31 &0.53\\
              ESO  380-  6  &          12          15 &$-$35          37   &   5.1 &&&  2.7 &1.56 &0.37\\
NGC  4217     &          12          15 &+47          05   &   4 &4&&  3.0 &1.72 &0.53\\
NGC  4216     &          12          15 &+13          08   &   2 &&&  3.0 &1.91 &0.66\\
NGC  4220     &          12          16 &+47          53   &   4 &&& -1.0 &1.59 &0.45\\
NGC  4222     &          12          16 &+13          18   &   4 &&&  7.0 &1.52 &0.86\\
NGC  4219     &          12          16 &$-$43          19   &   5.1 &&&  4.0 &1.63 &0.53\\
NGC  4224     &          12          16 &+07          27   &   3  &&& 1.0 &1.41 &0.40\\
NGC  4233     &          12          17 &+07          37   &   5.1 &&& -1.5 &1.38 &0.34\\
NGC  4235     &          12          17 &+07          11   &   3 &&S&  1.0 &1.62 &0.65\\
NGC  4244     &          12          17 &+37          48   &   3 &&&  6.0 &2.22 &0.94\\
              UGC  7321     &          12          17 &+22          32   &   4 &&&  7.0 &1.74 &1.19\\
NGC  4251     &          12          18 &+28          10   &   4 &&& -2.0 &1.56 &0.39\\
NGC  4256     &          12          18 &+65          53   &   4  &&& 3.0 &1.65 &0.77\\
NGC  4258     &          12          18 &+47          18   &   5.1  &&& 4.0 &2.27 &0.41\\
NGC  4266     &          12          19 &+05          32   &   4  &&& 1.0 &1.30 &0.68\\
NGC  4270     &          12          19 &+05          27   &   5.1 &&& -2.0 &1.31 &0.35\\
NGC  4274     &          12          19 &+29          36   &   5.1 &&&  2.0 &1.83 &0.43\\
              ESO  506-  2  &          12          20 &$-$26          04   &   4 &&&  4.3 &1.38 &0.96\\
NGC  4281     &          12          20 &+05          23   &   5.1 &&& -1.0 &1.48 &0.31\\
NGC  4289      &         12          21 &+03          43  &    3 &&&  5.5 &1.59 &1.01\\
NGC  4294      &         12          21 &+11          30  &    5.1 &&&  6.0 &1.51 &0.42\\
NGC  4302      &         12          21 &+14          36  &    2+ &2&&  5.0 &1.74 &0.74\\
              ESO  380- 19   &         12          22 &$-$35          47  &    4 &&&  6.0 &1.49 &0.82\\
NGC  4307      &         12          22 &+09          02  &    4 &&&  3.0 &1.56 &0.67\\
NGC  4312      &         12          22 &+15          32  &    3 &&&  1.5 &1.66 &0.61\\
NGC  4313      &         12          22 &+11          48  &    3 &&&  2.0 &1.60 &0.59\\
NGC  4316      &         12          22 &+09          19  &    4 &&&  6.0 &1.39 &0.70\\
NGC  4324      &         12          23 &+05          14  &    5.1 &&& -1.0 & 1.44 &0.35\\
NGC  4330      &         12          23 &+11          22  &    3 &&&  6.0 &1.65 &0.70\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

NGC  4338      &         12          23 &+28          53  &    4 &&&  7.0 &1.34 &1.01\\
NGC  4346      &         12          23 &+46          59  &    4 &&SA III& -2.0 &1.52 &0.42\\
NGC  4343      &         12          23 &+06          57  &    4 &&&  3.0 &1.40 &0.54\\
IC   3253      &         12          23 &$-$34          37  &    5.1 &&&  4.8 &1.45 &0.39\\
NGC  4348      &         12          23 &$-$03          26  &    3 &&&  4.0 &1.51 &0.64\\
NGC  4350      &         12          23 &+16          41  &    4 &&SA III& -2.0 &1.48 &0.32\\
NGC  4357      &         12          23 &+48          46  &    5.1 &&&  4.0 &1.56 &0.45\\
NGC  4352      &         12          24 &+11          13  &    5.1 &&& -2.0 &1.33 &0.35\\
NGC  4359      &         12          24 &+31          31  &    3 &&&  5.0 &1.55 &0.65\\
NGC  4356      &         12          24 &+08          32  &    3 &&&  6.0 &1.45 &0.71\\
NGC  4373A     &         12          25 &$-$39          19  &    4 &&& -1.5 &1.41 &0.49\\
IC   3322A     &         12          25 &+07          13  &    2 &&&  6.0 &1.54 &0.89\\
NGC  4388      &         12          25 &+12          39  &    2+ &&SA II, S&  3.0 &1.75 &0.64\\
IC   3322      &         12          25 &+07          33  &    4 &&&  6.0 &1.37 &0.69\\
              UGC  7522      &         12          25 &+03          25  &    3 &&&  6.0 &1.45 &0.95\\
NGC  4396      &         12          25 &+15          40  &    5.1 &&&  7.3 &1.52 &0.53\\
NGC  4402      &         12          26 &+13          06  &    2 &&&  3.0 &1.59 &0.55\\
NGC  4417      &         12          26 &+09          35  &    4 &&& -2.0 &1.53 &0.41\\
NGC  4419      &         12          26 &+15          02  &    4 &&&  1.0 &1.52 &0.47\\
NGC  4425      &         12          27 &+12          44  &    3 &&SA II& -1.0 &1.47 &0.47\\
NGC  4429      &         12          27 &+11          06  &    2 &&& -1.0 &1.75 &0.34\\
NGC  4433      &         12          27 &$-$08          16  &    5.1 &&&  2.0 &1.34 &0.36\\
NGC  4438      &         12          27 &+13          00  &    5.1 &&&  0.0 &1.93 &0.43\\
NGC  4442      &         12          28 &+09          48  &    3 &&& -2.0 &1.66 &0.41\\
NGC  4445      &         12          28 &+09          26  &    4 &&&  2.0 &1.42 &0.73\\
NGC  4448      &         12          28 &+28          37  &    5.1 &&&  2.0 &1.59 &0.44\\
NGC  4452      &         12          28 &+11          45  &    3 &&SA II& -2.0 &1.44 &0.66\\
IC   3392      &         12          28 &+15          00  &    5.1 &&&  2.5 &1.36 &0.37\\
NGC  4455      &         12          28 &+22          49  &    5.2 &&&  7.3 &1.44 &0.54\\
NGC  4460      &         12          28 &+44          51  &    4$^a$ &&SA III& -1.0 &1.60 &0.53\\
              UGC  7607      &         12          28 &+04          17  &    5.5 &&&  7.0 &1.34 &1.25\\
NGC  4461      &         12          29 &+13          11  &    4 &&& -1.0 &1.55 &0.39\\
              UGC  7617      &         12          29 &+44          39  &    4 &&&  7.0 &1.39 &1.00\\
NGC  4462      &         12          29 &$-$23          09  &    5.1 &&&  2.0 &1.51 &0.42\\
NGC  4469      &         12          29 &+08          45  &    1$^d$ &1&J P, SA I, S&  0.0 &1.58 &0.47\\
              UGC  7644      &         12          30 &+03          44  &    3 &&&  7.0 &1.34 &0.63\\
NGC  4488      &         12          30 &+08          21  &    3 &&&  0.0 &1.57 &0.39\\
NGC  4497      &         12          31 &+11          37  &    5.1 &&& -1.0 &1.31 &0.34\\
              ESO  218-  8   &         12          31 &$-$51          44  &    4 &&&  5 $^7$ &1.41 &1.22\\
NGC  4503      &         12          32 &+11          10  &    5.1 &&& -3.0 &1.55 &0.33\\
IC   3474      &         12          32 &+02          39  &    5.5 &&&  7.0 &1.36 &0.90\\
NGC  4517      &         12          32 &+00          06  &    4 &&&  6.0 &2.02 &0.83\\
UGC  7699      &         12          32 &+37          37  &    5.1 &&&  6.0 &1.58 &0.57\\
NGC  4521      &         12          32 &+63          56  &    4 &&&  0.0 &1.40 &0.66\\
              UGC  7697      &         12          32 &+20          10  &    4 &&&  6.0 &1.32 &0.76\\
NGC  4522      &         12          33 &+09          10  &    5.1 &&&  6.0 &1.57 &0.57\\
NGC  4526      &         12          34 &+07          42  &    4 &&& -2.0 &1.86 &0.48\\
NGC  4527      &         12          34 &+02          39  &    3 &&&  4.0 &1.79 &0.47\\
NGC  4533      &         12          34 &+02          19  &    4 &&&  7.1 &1.32 &0.69\\
NGC  4536      &         12          34 &+02          11  &    5.1 &&&  4.0 &1.88 &0.37\\
NGC  4539      &         12          34 &+18          12  &    5.1 &&&  0.5 &1.52 &0.39\\
NGC  4546      &         12          35 &$-$03          47  &    5.1 &&& -3.0 &1.52 &0.36\\
NGC  4550      &         12          35 &+12          13  &    4 &&& -1.5 &1.52 &0.55\\
NGC  4544      &         12          35 &+03          02  &    4 &&&  0.0 &1.30 &0.50\\
NGC  4559      &         12          35 &+27          57  &    5.1 &&&  6.0 &2.03 &0.39\\
NGC  4553      &         12          36 &$-$39          26  &    5.1 &&& -1.0 &1.33 &0.32\\

\end{tabular}
\end{center}
\end{table*}

\clearpage

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

NGC  4565      &         12          36 &+25          59  &    2$^a$ &&J P, SA II, S&  3.0 &2.20 &0.87\\
              UGC  7774      &         12          36 &+40          00  &    5.4 &&&  7.0 &1.56 &0.92\\
NGC  4568      &         12          36 &+11          14  &    5.1 &&&  4.0 &1.66 &0.36\\
NGC  4570      &         12          36 &+07          14  &    4 &&& -2.0 &1.58 &0.52\\
              ESO  442- 13   &         12          37 &$-$28          29  &    5.1 &&&  5.7 &1.47 &0.46\\
NGC  4586      &         12          38 &+04          19  &    2 &&SDB&  1.0 &1.60 &0.47\\
IC   3608      &         12          38 &+10          28  &    4 &&&  3.0 &1.49 &0.88\\
              ESO  322- 42   &         12          38 &$-$42          12  &    5.2 &&&  5.5 &1.31 &0.55\\
NGC  4594      &         12          39 &$-$11          37  &    4 &&SA I&  1.0 &1.94 &0.39\\
NGC  4605      &         12          40 &+61          36  &    5.1 &&&  5.0 &1.76 &0.42\\
NGC  4602      &         12          40 &$-$05          07  &    5.1 &&&  4.0 &1.53 &0.46\\
              UGC  7848      &         12          40 &+63          30  &    5.1 &&&  6.0 &1.35 &0.39\\
NGC  4617      &         12          41 &+50          23  &    3 &&&  3.0 &1.47 &0.74\\
NGC  4607      &         12          41 &+11          53  &    4 &&&  3.0 &1.46 &0.64\\
NGC  4631      &         12          42 &+32          32  &    3 &&&  7.0 &2.19 &0.76\\
NGC  4623      &         12          42 &+07          40  &    4 &&& -0.5 &1.35 &0.49\\
NGC  4632      &         12          42 &$-$00          04  &    5.1 &&&  5.0 &1.49 &0.42\\
NGC  4634      &         12          42 &+14          17  &    4 &4&&  6.0 &1.41 &0.58\\
              UGC  7883      &         12          42 &$-$01          13  &    5.4 &&&  6.2 &1.42 &0.58\\
NGC  4645A     &         12          43 &$-$41          21  &    4 &&& -2.0 &1.47 &0.56\\
NGC  4658      &         12          44 &$-$10          05  &    5.1 &&&  4.0 &1.32 &0.35\\
IC   3718      &         12          44 &+12          21  &    5.1 &&&  6 $^2$ &1.43 &0.45\\
NGC  4666      &         12          45 &$-$00          27  &    2 &&&  5.0 &1.66 &0.55\\
              ESO  507-  7   &         12          45 &$-$26          14  &    4 &&&  4.0 &1.38 &0.90\\
              UGC  7941      &         12          46 &+64          33  &    4 &&&  7.0 &1.47 &0.70\\
NGC  4676A     &         12          46 &+30          44  &    5.1 &&& -2.0 &1.36 &0.51\\
NGC  4676B     &         12          46 &+30          43  &    5.1 &&&  0.0 &1.34 &0.44\\
NGC  4672      &         12          46 &$-$41          42  &    4 &&&  1.4 &1.31 &0.56\\
NGC  4686      &         12          46 &+54          32  &    4 &&&  1.0 &1.31 &0.55\\
NGC  4693      &         12          47 &+71          10  &    4 &&&  7.0 &1.39 &0.71\\
NGC  4684      &         12          47 &$-$02          43  &    5.1 &&& -1.0 &1.46 &0.44\\
NGC  4679      &         12          47 &$-$39          34  &    5.1 &&&  4.7 &1.38 &0.40\\
NGC  4694      &         12          48 &+10          59   &   5.1 &&& -2.0 &1.50 &0.32\\
IC   3799      &         12          48 &$-$14          23  &    3 &&&  7.0 &1.37 &0.93\\
NGC  4700      &         12          49 &$-$11          24  &    3 &&&  5.0 &1.48 &0.73\\
NGC  4703      &         12          49 &$-$09          06  &    4 &&&  3.0 &1.47 &0.71\\
NGC  4705      &         12          49 &$-$05          11  &    5.1 &&&  4.0 &1.48 &0.46\\
NGC  4712      &         12          49 &+25          28  &    5.1 &&&  4.0 &1.40 &0.35\\
NGC  4710      &         12          49 &+15          09  &    2+ &&SA II, S& -1.0 &1.69 &0.62\\
UGC  7982      &         12          49 &+02          51  &    4 &&&  4 $^1$ &1.53 &0.66\\
UGC  7993      &         12          50 &+52          07  &    4 &&&  6.0 &1.33 &0.90\\
NGC  4738      &         12          51 &+28          47  &    4 &&&  6.0 &1.32 &0.83\\
NGC  4747      &         12          51 &+25          46  &    5.1 &&&  6.0 &1.54 &0.47\\
NGC  4746      &         12          51 &+12          05  &    5.1 &&&  3.0 &1.58 &0.52\\
              ESO  442- 26   &         12          52 &$-$29          50  &    4 &&& -2.3$^5$ &1.43 &0.53\\
              MCG -1-33- 32  &         12          52 &$-$09          45  &    4 &&&  6.4 &1.37 &0.95\\
NGC  4751      &         12          52 &$-$42          39  &    3 &&& -3.0 &1.48 &0.42\\
NGC  4762      &         12          52 &+11          13  &    3 &4&SA I& -2.0 &1.94 &0.72\\
NGC  4771      &         12          53 &+01          16  &    4 &&&  7.0 &1.59 &0.67\\
NGC  4781      &         12          54 &$-$10          32  &    5.1 &&&  7.0 &1.54 &0.35\\
              MCG -2-33- 52  &         12          54 &$-$11          36  &    4 &&&  5 $^6$ &1.30 &0.91\\
UGC  8032      &         12          54 &+13          13  &    2 &&& -2 $^4$ &1.44 &0.59\\
IC   3881      &         12          54 &+19          10  &    4 &&&  6.0 &1.57 &0.62\\
              ESO  323- 42   &         12          55 &$-$40          58  &    5.1 &&&  4 $^6$ &1.35 &0.47\\
NGC  4808      &         12          55 &+04          18  &    5.1 &&&  6.0 &1.44 &0.38\\
NGC  4818      &         12          56 &$-$08          31  &    5.1 &&&  1.7 &1.63 &0.45\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

              UGC  8067      &         12          57 &$-$01          42  &    4 &&&  3.0 &1.32 &0.73\\
NGC  4835A     &         12          57 &$-$46          22  &    2$^d$ &&SDB&  6.0 &1.41 &0.80\\
              MCG -1-33- 60  &         12          57 &$-$09          38  &    4 &&&  6.7 &1.49 &0.98\\
NGC  4843      &         12          58 &$-$03          37  &    2 &&&  0.0 &1.32 &0.64\\
NGC  4845      &         12          58 &+01          34  &    1 &&SA II, S&  2.0 &1.70 &0.58\\
NGC  4835      &          12          58 &$-$46          15   &   5.2 &&&  4.0& 1.60& 0.67\\
              UGC  8085     &          12          58 &+14          33   &   4 &&&  6.0& 1.40& 0.63\\
NGC  4856      &          12          59 &$-$15           2   &   5.1 &&&  0.0& 1.63& 0.56\\
NGC  4866      &          12          59 &+14          10   &   3 &&& -1.0& 1.80& 0.67\\
             MCG -1-33- 71  &          13          01 &$-$08          20   &  1$^d$ &&&  5.0& 1.42& 0.75\\
              UGC  8146     &          13          02 &+58          41   &   3 &&&  7.0& 1.54& 0.98\\
              ESO  219- 21  &          13          02 &$-$50          20   &   5.1 &&&  7.0& 1.70& 0.64\\
              MCG -3-33- 28 &          13          02 &$-$17          40   &   2 &&&  5.0& 1.41& 1.08\\
              ESO  443- 42  &          13          03 &$-$29          49   &   1$^b$ &1&J P, SDB&  3.0& 1.44& 0.8
2\\
PGC 45134                   &          13          03 &$-$16          33   &   4 &&&  5.0& 1.30& 0.72\\
NGC  4951      &          13          05 &$-$06          29   &   5.1 &&&  6.0& 1.52& 0.45\\
NGC  4945      &          13          05 &$-$49          28   &   2 &&&  6.0& 2.30& 0.72\\
NGC  4958      &          13          05 &$-$08          01   &   4 &&SA II, S& -2.0& 1.61& 0.51\\
              ESO  508- 11  &          13          07 &$-$22          51   &   5.2 &&&  7.0& 1.48& 0.79\\
 UGC  8246     &          13          10 &+34          10   &   3 &&&  6.0& 1.54& 0.73\\
              ESO  576-  3  &          13          10 &$-$21          44   &   5.1 &&&  6.7& 1.30& 0.46\\
              ESO  269- 61  &          13          11 &$-$44          35   &   4 &&&  3.0& 1.40& 0.56\\
IC   4213      &          13          12 &+35          40   &   3 &&&  6.0& 1.40& 0.73\\
NGC  5023      &          13          12 &+44          02   &   3 &&&  5.5& 1.78& 0.89\\
 MCG -3-34- 14 &          13          12 &$-$17          32   &   5.1 &&&  4.7& 1.40& 0.51\\
NGC  5025      &          13          12 &+31          48   &   4 &&&  3.0& 1.31& 0.52\\
 ESO  443- 83  &          13          12 &$-$32          41   &   5.2 &&&  6.9& 1.53& 0.60\\
              ESO  576- 11  &          13          13 &$-$19          58   &   2 &&&  6.4& 1.47& 0.80\\
              UGC  8304     &          13          13 &+50          36   &   4 &&&  3.0& 1.49& 0.66\\
NGC  5022      &          13          13 &$-$19          32   &   3 &&&  3.0& 1.38& 0.83\\
              ESO  219- 41  &          13          13 &$-$49          28   &   5.2 &&&  2.2& 1.45& 0.51\\
NGC  5037      &          13          14 &$-$16          35   &   4 &&&  1.0& 1.35& 0.48\\
NGC  5047      &          13          15 &$-$16          31   &   1$^b$ &&& -2.0& 1.45& 0.69\\
              MCG -3-34- 41 &          13          17 &$-$16          15   &   2 &&&  5.0& 1.36& 0.92\\
              ESO  382- 31  &          13          17 &$-$37          16   &   2 &&&  6.5& 1.37& 0.80\\
NGC  5062      &          13          18 &$-$35          27   &   5.1 &&& -2.0& 1.35& 0.49\\
NGC  5081      &          13          19 &+28          30   &   5.1 &&&  3.0& 1.35& 0.44\\
NGC  5073      &          13          19 &$-$14          50   &   1 &&&  5.0& 1.53& 0.69\\
              ESO  382- 41  &          13          19 &$-$35          06   &   5.2 &&&  5.0& 1.31& 1.07\\
NGC  5084      &          13          20 &$-$21          49   &   4 &&& -2.0& 1.97& 0.73\\
NGC  5088      &          13          20 &$-$12          34   &   5.1 &&&  3.7& 1.42& 0.52\\
              ESO  576- 40  &          13          20 &$-$22          03   &   4 &&&  7.0& 1.32& 0.72\\
              ESO   40-  7  &          13          21 &$-$77          32   &   5.2 &&&  5.3& 1.42& 0.81\\
NGC  5102      &          13          21 &$-$36          37   &   4 &&& -3.0& 1.94& 0.49\\
NGC  5116      &          13          22 &+26          58   &   5.1&& &  5.0& 1.31& 0.44\\
NGC  5131      &          13          23 &+30          59   &   4 &&&  1.0& 1.33& 0.79\\
              ESO  382- 58  &          13          25 &$-$33          39   &   3 &&&  3.7& 1.37& 0.78\\
              ESO  324- 23  &          13          27 &$-$38          10   &   5.2 &&&  6.5& 1.58& 0.73\\
NGC  5152      &          13          27 &$-$29          37   &   5.1 &&&  3.0& 1.30& 0.49\\
              ESO  509- 19  &          13          27 &$-$25          51   &   4 &&&  4.0& 1.38& 1.12\\
NGC  5169      &          13          28 &+46          40   &   5.1 &&&  3.0& 1.37& 0.40\\
NGC  5166      &          13          28 &+32          01   &   2+ &1&&  3.0& 1.36& 0.80\\
IC   4263      &          13          28 &+46          55   &   5.1&& &  6.7& 1.31& 0.68\\
              ESO  324- 29  &          13          29 &$-$41          59   &   4 &&& -0.6& 1.38& 0.48\\
NGC  5161      &          13          29 &$-$33          10   &   5.1&& &  5.0& 1.75& 0.41\\
              ESO  383-  5  &          13          29 &$-$34          16   &   2$^d$ &&&  3.7& 1.55& 0.82\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

NGC  5170      &          13          29 &$-$17          57   &   3$^e$ &&&  5.0& 1.92& 0.91\\
              UGC  8498     &          13          30 &+31          37   &   4 &&&  3.0& 1.44& 0.46\\
NGC  5188      &          13          31 &$-$34          47   &   5.1 &&&  2.6& 1.48& 0.43\\
              ESO   21-  4  &          13          32 &$-$77          50   &   3$^d$ &&& -0.4& 1.35& 0.35\\
NGC  5229      &          13          34 &+47          54   &   4 &&&  6.7& 1.52& 0.77\\
NGC  5221      &          13          34 &+13          49   &   5.1 &&&  3.0& 1.38& 0.48\\
              ESO   40- 12  &          13          35 &$-$77          38   &   2 &&&  3.6& 1.36& 0.76\\
              ESO  509- 74  &          13          35 &$-$24          04   &   4 &&&  3.0$^5$ & 1.37& 0.72\\
NGC  5220      &          13          35 &$-$33          27   &   4$^d$ &&SA II&  1.0& 1.37& 0.53\\
IC    902      &          13          36 &+49          57   &   4 &&&  3.0& 1.34& 0.72\\
              ESO  383- 48  &          13          38 &$-$33          31   &   2$^d$ &&SDB& -2.0& 1.32& 0.80\\
              ESO  324- 44  &          13          38 &$-$39          50   &   5.1 &&&  6.0& 1.37& 0.39\\
IC   4310      &          13          38 &$-$25          50   &   3 &&& -2.0& 1.34& 0.44\\
NGC  5290      &          13          45 &+41          42   &   4 &&SA II&  3.7& 1.55& 0.62\\
NGC  5297      &          13          46 &+43          52   &   5.1 &&&  4.5& 1.75& 0.65\\
NGC  5301      &          13          46 &+46          06   &   5.4 &&&  4.0& 1.62& 0.69\\
NGC  5308      &          13          47 &+60          58   &   4 &&& -3.0& 1.57& 0.74\\
              UGC  8726     &          13          47 &+40          29   &   5.4 &&&  7.0& 1.35& 0.72\\
              UGC  8737     &          13          48 &+68          05   &   2 &3& & 4.0& 1.35& 0.72\\
              ESO  577- 38  &          13          48 &$-$18          52   &   5.5 &&&  7.0& 1.32& 1.27\\
              MCG -1-35- 13 &          13          48 &$-$07          11   &   2+ &&&  3.0& 1.33& 0.68\\
              ESO  383- 91  &          13          50 &$-$37          17   &   4 &&&  7.0& 1.38& 0.98\\
NGC  5346      &          13          53 &+39          34   &   5.1 &&&  6.0& 1.30& 0.38\\
NGC  5353      &          13          53 &+40          17   &   5.1 &&& -2.0& 1.34& 0.30\\
NGC  5348      &          13          54 &+05          13   &   4 &&&  3.5& 1.55& 0.86\\
NGC  5362      &          13          54 &+41          18   &   5.1 &&&  3.0& 1.36& 0.35\\
NGC  5356      &          13          54 &+05          20   &   3 &&&  3.5& 1.49& 0.56\\
NGC  5379      &          13          55 &+59          44   &   5.1 &&& -2.0& 1.34& 0.36\\
NGC  5389      &          13          56 &+59          44   &   2 &&S&  0.0& 1.54& 0.56\\
NGC  5365A     &          13          56 &$-$44          00   &   3 &&&  3.0& 1.41& 0.71\\
IC   4351      &          13          57 &$-$29          18   &   4$^d$ &&SA II&  3.0& 1.78& 0.81\\
NGC  5403      &          13          59 &+38          10   &   3 &&&  3.0& 1.49& 0.56\\
ESO  221- 22    &        14          00 &$-$48          16   &   5.2 &&&  7.0& 1.42&0.83\\
NGC  5422       &        14          00 &+55          09   &   4 &&& -2.0& 1.59&0.72\\
NGC  5443       &        14          02 &+55          48   &   5.1 &&&  3.0& 1.43&0.43\\
NGC  5448       &        14          02 &+49          10   &   5.1 &&&  1.0& 1.60&0.35\\
NGC  5440       &        14          03 &+34          45   &   5.1 &&&  1.0& 1.49&0.41\\
NGC  5475       &        14          05 &+55          44   &   4$^a$ &&SA III&  0.5& 1.31&0.61\\
NGC  5470       &        14          06 &+06          01   &   3 &4&&  3.0& 1.40&0.83\\
NGC  5488       &        14          08 &$-$33          18   &   4 &&&  3.5& 1.53&0.53\\
              ESO  446- 18    &        14          08 &$-$29          34   &   1$^d$ &&&  3.0& 1.37&1.01\\
              UGC  9071       &        14          10 &+54          12   &   4 &&&  6.0& 1.32&0.72\\
              UGC  9057       &        14          10 &$-$02          34   &   5.1 &&&  7.3& 1.48&0.48\\
NGC  5492       &        14          10 &+19          36   &   4 &4&&  3.0& 1.38&0.55\\
NGC  5496       &        14          11 &$-$01          09   &   5.2 &&&  7.0& 1.67&0.72\\
              UGC  9088       &        14          11 &+38          11   &   4 &&&  0.0& 1.41&0.58\\
ESO   97- 13    &        14          13 &$-$65          20   &   5.1 &&&  3.0& 1.84&0.36\\
NGC  5506       &        14          13 &$-$03          12   &   1$^b$ &&&  1.0& 1.45&0.52\\
              ESO  271- 22    &        14          13 &$-$45          24   &   5.2 &&&  5.8& 1.38&0.81\\
              UGC  9113       &        14          14 &+35          25   &   3 &&&  5 $^1$ & 1.32&0.65\\
NGC  5523       &        14          14 &+25          19   &   3 &&&  6.0& 1.66&0.56\\
NGC  5529       &        14          15 &+36          13   &   1 &&SA II, S&  5.0& 1.79&0.87\\
IC   4377       &        14          16 &$-$75          38   &   4 &&& -1.0& 1.43&0.48\\
IC   4393       &        14          17 &$-$31          20   &   4$^d$ &&&  6.0& 1.38&0.97\\
NGC  5560       &        14          20 &+03          59   &   4 &&&  3.0& 1.57&0.73\\
NGC  5566       &        14          20 &+03          55   &   5.1 &&&  2.0& 1.82&0.48\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

              UGC  9182       &        14          20 &+21          56   &   3 &&&  7.0& 1.39&0.63\\
NGC  5577       &        14          21 &+03          26   &   4 &&&  4.0& 1.53&0.53\\
IC   4402       &        14          21 &$-$46          17   &   5.2 &&&  3.0& 1.62&0.69\\
NGC  5587       &        14          22 &+13          55   &   5.1 &&&  0.0& 1.42&0.50\\
NGC  5616       &        14          24 &+36          27   &   4 &&&  4.0& 1.33&0.69\\
NGC  5610       &        14          24 &+24          36   &   5.1 &&&  2.0& 1.31&0.48\\
              UGC  9242       &        14          25 &+39          32   &   4 &&&  7.0& 1.70&1.22\\
              UGC  9249       &        14          26 &+08          40   &   4 &&&  7.0& 1.32&0.86\\
              ESO    1-  6    &        14          27 &$-$87          46   &   5.2 &&&  5.6& 1.48&0.63\\
NGC  5673       &        14          31 &+49          57   &   3 &&&  5.3& 1.39&0.59\\
IC   1029       &        14          32 &+49          54   &   4 &&&  3.0& 1.45&0.71\\
NGC  5675       &        14          32 &+36          18   &   5.1 &&&  0 $^2$ & 1.45&0.46\\
IC   4453       &        14          34 &$-$27          31   &   4 &&& -2.0& 1.35&0.37\\
NGC  5689       &        14          35 &+48          44   &   3 &&&  0.0& 1.54&0.56\\
              UGC  9389       &        14          35 &+12          54   &   4 &&&  3.0& 1.36&0.51\\
NGC  5670       &        14          35 &$-$45          57   &   5.1 &&& -2.0& 1.35&0.37\\
              UGC  9394       &        14          35 &+13          09   &   5.1 &&&  6.0& 1.35&0.50\\
NGC  5707       &        14          37 &+51          33   &   4 &4 &SA II&  2.0& 1.41&0.70\\
NGC  5690       &        14          37 &+02          17   &   3 &&&  5.0& 1.53&0.53\\
NGC  5714       &        14          38 &+46          38   &   4 &&&  6.0& 1.51&0.91\\
IC   4468       &        14          38 &$-$22          22   &   5.1 &&&  4.8& 1.34&0.53\\
              UGC  9448       &        14          38 &+51          09   &   3 &&&  3.0& 1.34&0.95\\
IC   4472       &        14          40 &$-$44          18   &   3 &&&  5.0& 1.33&0.65\\
              ESO  512- 12    &        14          40 &$-$25          46   &   1$^d$ &&SDB&  3.0& 1.44&0.96\\
NGC  5719       &        14          40 &$-$00          19   &   3 &&&  2.0& 1.51&0.44\\
NGC  5729       &        14          42 &$-$09          00   &   5.2 &&&  3.0& 1.41&0.59\\
IC   1048       &        14          42 &+04          53   &   4 &&&  3 $^1$ & 1.35&0.49\\
              ESO  222- 15    &        14          44 &$-$49          24   &   5.6 &&&  6.0& 1.32&0.48\\
NGC  5746       &        14          44 &+01          57   &   1 &&J P, SA I, S&  3.0& 1.87&0.75\\
              ESO  447- 36    &        14          46 &$-$27          42   &   1$^b$ &&&  3.7& 1.30&0.85\\
              MCG -3-38-  8   &        14          47 &$-$17          26   &   4 &&&  5.6& 1.50&0.78\\
IC   1055       &        14          47 &$-$13          43   &   5.1 &&&  3.0& 1.30&0.46\\
              ESO  580- 29    &        14          47 &$-$19          45   &   3 &&&  5.3& 1.33&0.79\\
NGC  5756       &        14          47 &$-$14          51   &   5.1 &&&  3.5& 1.32&0.35\\
IC   4484       &        14          47 &$-$73          18   &   5.2 &&&  5.7& 1.41&0.90\\
              UGC  9537       &        14          48 &+34          59   &   4 &&&  3.0& 1.37&0.65\\
NGC  5777       &        14          51 &+58          58   &   4 &&&  3.0& 1.49&0.86\\
NGC  5775       &        14          53 &+03          32   &   2$^e$ &3&&  5.0& 1.62&0.62\\
              ESO  327- 31    &        14          55 &$-$38          16   &   5.2 &&&  5.2& 1.31&0.72\\
              ESO  581-  4    &        14          57 &$-$18          27   &   3 &&&  6.3& 1.32&0.79\\
              ESO  386- 43    &        14          58 &$-$37          33   &   5.1 &&&  3.5& 1.40&0.46\\
NGC  5792       &        14          58 &$-$01          05   &   5.1 &&&  3.0& 1.84&0.60\\
              ESO  327- 39    &        14          59 &$-$42          34   &   4 &&&  3.0& 1.32&0.65\\
              MCG -2-38- 27 &          15          01 &$-$15           7   &   4 &&&  7.0& 1.39 &0.68\\
              ESO  328-  5  &          15          01 &$-$37          59   &   4 &&&  0.8& 1.30 &0.73\\
NGC  5838     &          15          05 &+02           6   &   4 &&& -3.0& 1.62 &0.45\\
NGC  5866     &          15          06 &+55          45   &   4 &&& -1.0& 1.67 &0.38\\
NGC  5859     &          15          07 &+19          34   &   2 &2& Sh &  4.0& 1.46 &0.50\\
NGC  5854     &          15          07 &+02          34   &   3 &&& -1.0& 1.44 &0.54\\
              ESO  223- 12  &          15          09 &$-$52          33   &   5.6 &&&  4.1& 1.37 &0.69\\
NGC  5864     &          15          09 &+03           3   &   2 &3&SA I& -2.0& 1.44 &0.49\\
NGC  5879     &          15          09 &+57           0   &   4 &&&  4.0& 1.62 &0.49\\
              UGC  9759     &          15          10 &+55          20   &   2 &2& & -0.5$^1$ & 1.30 &0.67\\
IC   4522     &          15          11 &$-$75          51   &   3 &&&  3.0& 1.46 &0.49\\
              UGC  9760     &          15          12 &+01          41   &   5.2 &&&  7.0& 1.39 &1.03\\
              ESO  581- 25  &          15          13 &$-$20          40   &   3 &&&  6.6& 1.55 &0.70\\

\end{tabular}
\end{center}
\end{table*}

\clearpage

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

NGC  5878     &          15          13 &$-$14          16   &   5.1 &&&  3.0& 1.54 &0.38\\
              UGC  9780     &          15          14 &+44          35   &   2 &&&  6.0& 1.32 &0.91\\
              ESO  274-  1  &          15          14 &$-$46          48   &   5.2 &&&  6.7& 2.04 &0.84\\
NGC  5899     &          15          15 &+42           2   &   5.1 &&&  5.0& 1.50 &0.43\\
NGC  5907     &          15          15 &+56          19   &   4 &&&  5.0& 2.10 &0.96\\
NGC  5908     &          15          16 &+55          24   &   4$^a$ &4&SA II&  3.0& 1.51 &0.42\\
              ESO  328- 41  &          15          18 &$-$38          30   &   5.2 &&&  2.6& 1.40 &0.68\\
              ESO  514-  5  &          15          19 &$-$23          49   &   2$^b$ &&&  1.0& 1.32 &0.52\\
NGC  5916     &          15          21 &$-$13          10   &   5.3 &&&  1.0& 1.45 &0.48\\
              UGC  9829     &          15          23 &$-$01          20   &   5.1 &&&  3.0& 1.34 &0.38\\
              UGC  9841     &          15          25 &+18          16   &   2 &2& &  4.0& 1.39 &0.77\\
              UGC  9853     &          15          25 &+52          26   &   3 &4&&  3.0& 1.36 &0.76\\
              UGC  9856     &          15          26 &+41          17   &   2 &&&  7.0& 1.34 &1.00\\
              UGC  9858     &          15          26 &+40          33   &   4 &4& & 4.0& 1.63 &0.71\\
IC   4541     &          15          29 &$-$70          35   &   4 &&&  3.0& 1.37 &0.62\\
NGC  5951     &          15          33 &+15           0   &   2 &&&  5.3& 1.54 &0.62\\
NGC  5965     &          15          34 &+56          41   &   1 &&SA II, S&  3.0& 1.72 &0.85\\
NGC  5981     &          15          37 &+59          23   &   4 &4&&  5.0& 1.45 &0.79\\
NGC  5987     &          15          39 &+58           4   &   4 &&&  3.0& 1.62 &0.50\\
              UGC  9977     &          15          41 &+00          42   &   3$^d$ &&&  5.3& 1.58 &0.91\\
NGC  5984     &          15          42 &+14          13   &   2 &&&  7.0& 1.46 &0.58\\
              ESO   99-  8  &          15          45 &$-$66          17   &   5.2 &&&  7.0& 1.36 &1.06\\
NGC  6011     &          15          46 &+72          10   &   5.1 &&&  3.0& 1.30 &0.44\\
              UGC 10043     &          15          48 &+21          52   &   4 &&&  4.0& 1.38 &0.82\\
NGC  6015     &          15          51 &+62          18   &   5.1 &&&  6.0& 1.73 &0.40\\
              ESO  515- 13  &          15          53 &$-$27          17   &   4 &&&  3.0& 1.30 &0.48\\
IC   1151     &          15          58 &+17          26   &   5.1 &&&  5.0& 1.39 &0.47\\
IC   4585       &        16          00 &$-$66          19   &   5.1 &&&  3.0 &1.33 &0.52\\
              ESO  136- 16    &        16          03 &$-$60          58   &   5.6 &&&  5.0 &1.44 &0.80\\
              UGC 10169       &        16          04 &+14          49   &   5.3 &&& -2.0 &1.32 &0.74\\
UGC 10214       &        16          06 &+55          25   &   5.1 &&&  5.0 &1.56 &0.64\\
IC   1197       &        16          08 &+07          32   &   4 &&&  6.0 &1.46 &0.78\\
              UGC 10227       &        16          08 &+36          36   &   4 &3& & 6.0 &1.36 &0.97\\
ESO  137-  3     &   16 13& $-$61 00   &   5.6 &&&   5.5$^5$ &1.54& 0.43\\
              UGC 10288       &        16          14 &$-$00          12   &   2$^e$ &&&  5.3 &1.68 &0.92\\
              UGC 10297       &        16          15 &+18          54   &   5.4 &&&  5.0 &1.32 &0.93\\
              UGC 10306       &        16          16 &+00          14   &   5.1 &&&  3.0 &1.32 &0.44\\
IC   4595       &        16          20 &$-$70          08   &   5.2 &&&  5.0 &1.43 &0.70\\
              ESO  137- 18    &        16          20 &$-$60          29   &   5.6 &&&  5.0 &1.50 &0.45\\
NGC  6118       &        16          21 &$-$02          16   &   5.1 &&&  6.0 &1.67 &0.37\\
              UGC 10447       &        16          28 &+80          21   &   3 &4& & 3.0 &1.30 &0.62\\
              UGC 10413       &        16          29 &+21          20   &   5.1 &&&  6.0 &1.35 &0.47\\
              ESO  452-  7    &        16          32 &$-$28          05   &   5.6 &&&  2.5 &1.42 &0.41\\
NGC  6181       &        16          32 &+19          49   &   5.1 &&&  5.0 &1.40 &0.35\\
              ESO  137- 37    &        16          39 &$-$59          53   &   5.6 &&&  5 $^6$ &1.32 &0.94\\
              ESO  137- 38    &        16          40 &$-$60          23   &   5.6 &&&  4.2 &1.42 &0.44\\
NGC  6207       &        16          43 &+36          49   &   5.1 &&&  5.0 &1.47 &0.36\\
              UGC 10536       &        16          44 &+62          04   &   5.1 &&&  3.0 &1.34 &0.37\\
NGC  6248       &        16          46 &+70          21   &   5.1 &&&  7.0 &1.50 &0.43\\
UGC 10561       &        16          46 &+62          48   &   4 &&&  3.0 &1.38 &0.95\\
NGC  6239       &        16          50 &+42          44   &   5.1 &&&  3.0 &1.41 &0.35\\
NGC  6255       &        16          54 &+36          30   &   5.1 &&&  6.0 &1.56 &0.37\\
UGC 10610**  &   16  54& +43 03  &  5.3  & &&  \multicolumn{1}{c|}{?} & 1.34 & 0.38\\
              ESO  138-  7    &        16          56 &$-$62          24   &   5.1 &&&  4.0 &1.33 &0.39\\
              ESO  138- 14    &        17          06 &$-$62          05   &   5.2 &&&  6.5 &1.62 &0.90\\
NGC  6310       &        17          07 &+60          59   &   2 &2 &&  3.0 &1.30 &0.67\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline
IC   4635       &        17          15 &$-$77          29   &   2 &&&  3.3 &1.48 &0.64\\
NGC  6361       &        17          18 &+60          36   &   3 &4&&  3.0 &1.34 &0.54\\
              ESO  138- 24    &        17          24 &$-$59          22   &   5.2 &&&  5.0 &1.38 &0.63\\
NGC  6395       &        17          26 &+71          05   &   5.1 &&&  6.0 &1.38 &0.51\\
NGC  6368       &        17          27 &+11          32   &   4 &&&  3.0 &1.58 &0.59\\
IC   1265       &        17          36 &+42          05   &   5.1 &&&  2.0 &1.31 &0.37\\
NGC  6434       &        17          36 &+72          05   &   5.1 &&&  4.0 &1.37 &0.38\\
IC   4656       &        17          37 &$-$63          43   &   5.2 &&&  4.5 &1.36 &0.59\\
NGC  6433       &        17          43 &+36          47   &   4 &&&  3.0 &1.30 &0.58\\
              ESO  139- 21    &        17          44 &$-$60          58   &   3 &&&  3.0 &1.30 &0.66\\
              UGC 10972       &        17          46 &+26          32   &   4 &&&  6.0 &1.40 &0.57\\
NGC  6503       &        17          49 &+70          08   &   5.1 &&&  6.0 &1.85 &0.47\\
NGC  6504       &        17          56 &+33          12   &   4 &&SA I&  2 $^1$ &1.35 &0.68\\
              UGC 11057       &        17          57 &+12          10   &   5.1 &&&  6.0 &1.30 &0.39\\
              ESO  139- 49   &         18          00 &$-$59          08   &   5.2 &&&  6.0& 1.36& 0.54\\
UGC 11093      &         18          01 &+06          58   &   5.2 &&&  6.0& 1.50& 0.78\\
UGC 11132      &         18          09 &+38          47   &   4 &&&  3.0& 1.32& 0.95\\
              UGC 11140      &         18          11 &+39          10   &   4 &&&  6.0& 1.38& 0.76\\
IC   1279      &         18          11 &+36          00   &   4 &&&  3.0& 1.41& 0.66\\
IC   4679      &         18          11 &$-$56          15   &   5.1 &&&  6.0& 1.34& 0.40\\
NGC  6621      &         18          13 &+68          21   &   5.1 &&&  3.0& 1.32& 0.41\\
IC   4694      &         18          15 &$-$58          12   &   5.1 &&&  5.0& 1.35& 0.43\\
IC   4696      &         18          20 &$-$64          44   &   5.1 &&&  4.2& 1.37& 0.41\\
NGC  6636      &         18          22 &+66          36   &   5.3 &&&  4 $^2$ & 1.34& 0.78\\
              ESO  395-  2   &         18          22 &$-$35          40   &   5.6 &&&  3.0& 1.31& 0.80\\
              ESO  280- 13   &         18          23 &$-$43          08   &   5.6 &&&  4.0& 1.46& 0.65\\
              UGC 11230      &         18          23 &+65          19   &   4 &&&  7.0& 1.45& 1.18\\
IC   4720      &         18          33 &$-$58          24   &   5.1 &&&  6.3& 1.40& 0.46\\
IC   4721      &         18          34 &$-$58          29   &   5.2 &&&  6.0& 1.72& 0.55\\
NGC  6690      &         18          34 &+70          31   &   5.1 &&&  7.0& 1.58& 0.48\\
UGC 11291      &         18          36 &+30          49   &   5.2 &&&  7.0& 1.35& 0.64\\
IC   4728      &         18          37 &$-$62          31   &   5.1 &&&  2.0& 1.30& 0.44\\
NGC  6654A     &         18          39 &+73          34   &   5.2 &&&  7.2& 1.42& 0.54\\
              UGC 11325      &         18          40 &+36          09   &   4 &&&  3.0& 1.36& 0.68\\
IC   4745      &         18          42 &$-$64          56   &   2$^c$ &&SDB&  2.0& 1.33& 0.39\\
              ESO  336- 16   &         18          47 &$-$41          43   &   5.6 &&&  5.0& 1.31& 0.40\\
              ESO  396-  7   &         18          54 &$-$34          36   &   5.6 &&&  5.0& 1.30& 0.45\\
NGC  6707      &         18          55 &$-$53          49   &   5.1 &&&  5.0& 1.32& 0.35\\
IC   4806      &         19          01 &$-$57          31   &   4 &&&  3.0& 1.37& 0.61\\
NGC  6725      &         19          01 &$-$53          51   &   2 &&& -2.0& 1.34& 0.66\\
IC   4810      &         19          02 &$-$56          09   &   2 &&&  6.8& 1.54& 0.96\\
              UGC 11394      &         19          03 &+27          36   &   4 &&&  6.0& 1.31& 0.93\\
NGC  6722      &         19          03 &$-$64          53   &   1$^d$ &&J P, SDB&  3.0& 1.46& 0.84\\
IC   4819      &         19          07 &$-$59          27   &   2 &&&  6.0& 1.46& 0.95\\
NGC  6739      &         19          07 &$-$61          22   &   4 &&& -2.2& 1.38& 0.45\\
              UGC 11411A     &         19          10 &+60          07   &   5.5 &&&  6.0& 1.32& 0.85\\
IC   4827      &         19          13 &$-$60          51   &   3 &&&  2.3& 1.45& 0.76\\
IC   4832      &         19          14 &$-$56          36   &   3 &&&  1.0& 1.35& 0.68\\
IC   4831      &         19          14 &$-$62          16   &   4 &&&  2.3& 1.53& 0.58\\
IC   4837A     &         19          15 &$-$54          07   &   4 &&&  2.5& 1.61& 0.81\\
              ESO  184- 51   &         19          16 &$-$53          42   &   4 &&&  4.0& 1.32& 0.49\\
NGC  6771      &         19          18 &$-$60          32   &   1$^b$ &1&J P, SDB& -1.0& 1.36& 0.67\\
              ESO  184- 63   &         19          23 &$-$55          03   &   4 &&&  3.0& 1.31& 0.65\\
              UGC 11435      &         19          23 &+55          59   &   4 &&&  6.0& 1.30& 0.76\\
NGC  6788      &         19          26 &$-$54          57   &   4 &&&  2.0& 1.46& 0.52\\
              UGC 11455      &         19          29 &+72          06   &   4 &4& & 6.0& 1.42& 0.87\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

              ESO  142- 19   &         19          33 &$-$58          06   &   4$^d$ &&&  3.0& 1.61& 0.78\\
IC   4872      &         19          35 &$-$57          31   &   3$^d$ &&&  6.7& 1.54& 0.98\\
              ESO  460- 18   &         19          38 &$-$29          48   &   5.1 &&&  4.0& 1.31& 0.46\\
              MCG -3-50-  3  &         19          42 &$-$15          52   &   5.2 &&&  5.0& 1.31& 0.79\\
NGC  6810      &         19          43 &$-$58          39   &   4$^d$ &&&  2.0& 1.50& 0.55\\
NGC  6816      &         19          43 &$-$28          29   &   5.1 &&&  4.0& 1.35& 0.36\\
              ESO  460- 31   &         19          44 &$-$27          24   &   4$^d$ &&&  4.5& 1.47& 1.03\\
NGC  6835      &         19          54 &$-$12          34   &   4 &&&  1.0& 1.37& 0.66\\
UGC 11498      &         19          57 &+05          53   &   5.2 &&&  3.0& 1.50& 0.51\\
NGC  6848          &     20          02 &$-$56          05   &   3 &&SA III&  0.5 &1.39& 0.38\\
              UGC 11510          &     20          02 &+53          53   &   5.1 &&&  7.0 &1.31& 0.51\\
NGC  6850          &     20          03 &$-$54          50   &   5.1 &&& -1.0 &1.33& 0.30\\
              ESO  105- 22       &     20          03 &$-$65          04   &   5.5 &&&  7 $^2$ &1.30& 1.19\\
NGC  6861D         &     20          08 &$-$48          12   &   4 &&& -3.0 &1.37& 0.48\\
NGC  6867          &     20          10 &$-$54          47   &   5.1 &&&  4.0 &1.30& 0.47\\
NGC  6875A         &     20          11 &$-$46          08   &   3 &&&  4.0 &1.43& 0.77\\
NGC  6872          &     20          16 &$-$70          46   &   5.1 &&&  3.0 &1.78& 0.54\\
              ESO  340-  8       &     20          17 &$-$40          55   &   4 &&&  6.0 &1.35& 1.38\\
NGC  6887          &     20          17 &$-$52          47   &   5.1 &&&  4.0 &1.53& 0.42\\
              ESO  340-  9       &     20          17 &$-$38          40   &   5.5 &&&  7.0 &1.35& 0.98\\
              UGC 11537          &     20          18 &$-$00          09   &   5.2 &&&  4.7 &1.38& 0.55\\
NGC  6880          &     20          19 &$-$70          51   &   2 &&& -1.0 &1.31& 0.36\\
IC   4992          &     20          23 &$-$71          33   &   3 &&&  5.2 &1.35& 0.99\\
IC   4946          &     20          23 &$-$43          59   &   5.1 &&& -0.1 &1.39& 0.38\\
              ESO  340- 26       &     20          24 &$-$41          30   &   2 &&&  5.0 &1.31& 0.94\\
              ESO  400- 20       &     20          25 &$-$34          11   &   5.2 &&&  3.0 &1.33& 0.51\\
              UGC 11568          &     20          28 &+10          45   &   5.2 &&&  6.0 &1.33& 0.54\\
              UGC 11571          &     20          29 &+10          40   &   5.2 &&&  6.0 &1.31& 0.56\\
NGC  6928          &     20          32 &+09          55   &   4 &&&  2.0 &1.30& 0.49\\
NGC  6925          &     20          34 &$-$31          58   &   4 &&&  4.0 &1.65& 0.56\\
              MCG -1-52-  8      &     20          35 &$-$06          14   &   5.2 &&&  5.0 &1.31& 0.87\\
              MCG -1-52- 16      &     20          38 &$-$05          38   &   4 &&&  1.0 &1.39& 0.49\\
IC   5039          &     20          43 &$-$29          51   &   5.1 &&&  4.3 &1.38& 0.60\\
              UGC 11635          &     20          43 &+80          09   &   5.1 &&&  4.0 &1.46& 0.37\\
NGC  6948          &     20          43 &$-$53          21   &   4$^d$ &&&  1.4 &1.34& 0.36\\
              ESO  285- 48       &     20          44 &$-$45          58   &   5.1 &&&  6.0 &1.39& 0.39\\
              ESO  234- 69       &     20          45 &$-$51          23   &   5.1 &&&  5.0 &1.32& 0.49\\
IC   5026          &     20          48 &$-$78          04   &   4 &&&  7.0 &1.37& 0.94\\
              MCG -1-53- 12      &     20          49 &$-$07          01   &   4 &&&  5.0 &1.48& 0.92\\
IC   5052          &     20          52 &$-$69          12   &   5.4$^d$ &&&  7.0 &1.77& 0.88\\
IC   5054          &     20          53 &$-$71          01   &   4 &&&  1.0 &1.30& 0.72\\
              ESO  286- 18       &     20          57 &$-$43          22   &   3 &&&  4.0 &1.39& 0.83\\
IC   5071          &     21          01 &$-$72          38   &   4 &&&  5.0 &1.53& 0.61\\
IC   5078          &     21          02 &$-$16          48   &   4 &&&  5.0 &1.61& 0.56\\
NGC  7013          &     21          03 &+29          53   &   4 &&&  0.0 &1.60& 0.45\\
              ESO  235- 53       &     21          05 &$-$47          47   &   2 &&&  3.0 &1.39& 0.73\\
              ESO  235- 57       &     21          06 &$-$48          10   &   4 &&&  4.0 &1.42& 0.58\\
              ESO  402- 10       &     21          08 &$-$33          14   &   5.1 &&& -2.0 &1.30& 0.37\\
NGC  7020          &     21          11 &$-$64          01   &   5.1 &&& -1.0 &1.57& 0.31\\
              ESO  187- 58       &     21          12 &$-$57          16   &   2 &&&  4.7 &1.32& 0.84\\
              ESO  107- 15       &     21          13 &$-$63          20   &   3 &&&  6.0 &1.36& 0.76\\
NGC  7041          &     21          16 &$-$48          21   &   4 &&SA III& -2.7 &1.56& 0.39\\
IC   5096          &     21          18 &$-$63          45   &   4$^d$ &&&  4.0 &1.50& 0.80\\
              ESO  145-  4       &     21          18 &$-$57          38   &   4 &&&  5.4 &1.35& 0.64\\
              ESO  402- 26       &     21          22 &$-$36          40   &   5.1 &&&  2.4 &1.44& 0.54\\
ESO  287- 13       &     21          23 &$-$45          46   &   4 &&&  4.0 &1.50& 0.56\\

\end{tabular}
\end{center}
\end{table*}

\clearpage

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

NGC  7064          &     21          29 &$-$52          45   &   5.4$^d$ &&&  5.0 &1.58& 0.79\\
              ESO   48-  2       &     21          36 &$-$76          20   &   2 &&&  3.0 &1.37& 0.60\\
NGC  7090          &     21          36 &$-$54          33   &   3 &&&  5.0 &1.87& 0.77\\
              MCG  2-55-  7      &     21          40 &+12          21   &   4 &&&  3 $^6$ &1.37& 0.63\\
              ESO  531- 22       &     21          40 &$-$26          31   &   3 &&&  4.0 &1.41& 1.00\\
NGC  7124          &     21          48 &$-$50          33   &   5.1 &&&  4.0 &1.47& 0.37\\
IC   5139          &     21          50 &$-$30          59   &   5.1 &&& -3.0 &1.32& 0.31\\
              UGC 11838          &     21          52 &+28          18   &   5.5 &&&  7.0 &1.31& 1.03\\
IC   5140          &     21          54 &$-$67          19   &   2 &&&  6.5 &1.30& 0.86\\
NGC  7151          &     21          55 &$-$50          39   &   5.1 &&&  5.8 &1.47& 0.40\\
              UGC 11859          &     21          58 &+01          00   &   4$^d$ &
&&  4.0 &1.49& 1.13\\
              ESO  288- 25       &     21          59 &$-$43          52   &   4 &&&  4.0 &1.36& 0.87\\
NGC  7162          &     21          59 &$-$43          18   &   5.1 &&&  5.0 &1.45& 0.43\\
NGC  7166       &        22          00 &$-$43          23   &   4 &&& -3.0& 1.39& 0.43\\
              ESO  404- 18    &        22          01 &$-$32          34   &   4 &&&  7.0& 1.37& 1.13\\
NGC  7183       &        22          02 &$-$18          54   &   3 &&& -0.5& 1.58& 0.52\\
NGC  7184       &        22          02 &$-$20          48   &   3 && Sh &  5.0& 1.78& 0.61\\
IC   5156       &        22          03 &$-$33          50   &   5.1 & & &  1.6& 1.35& 0.44\\
              ESO  404- 27    &        22          03 &$-$32          17   &   5.1 & & &  4.7& 1.35& 0.39\\
              UGC 11893       &        22          04 &+35          56   &   3 &4&&  7.0& 1.31& 0.81\\
NGC  7179       &        22          04 &$-$64          02   &   5.1 & & &  3.7& 1.31& 0.40\\
NGC  7218       &        22          10 &$-$16          39   &   5.1 & & &  6.0& 1.40& 0.35\\
IC   5171       &        22          10 &$-$46          04   &   3 &&&  4.0& 1.48& 0.83\\
              ESO  146- 14    &        22          13 &$-$62          04   &   4 &&&  7.0& 1.45& 1.22\\
IC   5181       &        22          13 &$-$46          01   &   4 &&SA II& -2.0& 1.42& 0.51\\
NGC  7232A      &        22          13 &$-$45          53   &   3 &&&  2.0& 1.34& 0.73\\
              ESO  533-  4    &        22          14 &$-$26          56   &   3$^d$ &&&  4.8& 1.37& 0.86\\
IC   5176       &        22          14 &$-$66          50   &   4$^d$ &&SA III&  3.9& 1.65& 0.92\\
NGC  7232       &        22          15 &$-$45          51   &   4 &&&  1.0& 1.41& 0.48\\
NGC  7241       &        22          15 &+19          13   &   5.2 & & &  4.0& 1.53& 0.49\\
              ESO  237- 49    &        22          16 &$-$47          39   &   3 &&&  5.8& 1.33& 0.80\\
              ESO  289- 10    &        22          16 &$-$47          07   &   4 &&&  6.7& 1.30& 0.77\\
              UGC 11973       &        22          16 &+41          30   &   2 &2&&  4.0& 1.51& 0.58\\
UGC 11994       &        22          20 &+33          17   &   4 &&&  4.0& 1.35& 0.92\\
NGC  7264       &        22          22 &+36          23   &   4 &4&&  3.0& 1.35& 0.84\\
              ESO   27-  8    &        22          23 &$-$79          59   &   5.1 & & &  5.0& 1.43& 0.40\\
              ESO  467- 51    &        22          23 &$-$28          58   &   3 &&&  6.0& 1.45& 1.04\\
NGC  7282       &        22          25 &+40          18   &   5.1 & & &  3.0& 1.39& 0.38\\
              UGC 12073       &        22          32 &+39          12   &   5.1 & & &  3.0& 1.32& 0.41\\
NGC  7307       &        22          33 &$-$40          56   &   5.4 & & &  5.6& 1.55& 0.60\\
NGC  7331       &        22          37 &+34          25   &   5.1 & & &  3.0& 2.02& 0.45\\
NGC  7332       &        22          37 &+23          47   &   3$^f$ &3&J P, SA II& -2.0& 1.61& 0.56\\
NGC  7328       &        22          37 &+10          31   &   5.1 & & &  2.0& 1.31& 0.44\\
NGC  7339       &        22          37 &+23          47   &   3$^f$ &3&&  4.0& 1.48& 0.61\\
              ESO  534-  9    &        22          38 &$-$25          50   &   4 &&&  2.0& 1.46& 0.56\\
NGC  7341       &        22          39 &$-$22          39   &   5.1 & & &  1.8& 1.38& 0.40\\
NGC  7361       &        22          42 &$-$30          03   &   4 &&&  5.0& 1.58& 0.60\\
IC   5244       &        22          44 &$-$64          02   &   3 &&&  3.0& 1.46& 0.83\\
NGC  7359       &        22          44 &$-$23          41   &   4 &&& -2.0& 1.37& 0.61\\
NGC  7368       &        22          45 &$-$39          20   &   3 &&&  3.4& 1.47& 0.74\\
              MCG -2-58-  3   &        22          46 &$-$14          10   &   4 &&&  7.0& 1.30& 0.82\\
IC   5249       &        22          47 &$-$64          49   &   4 &&&  7.0& 1.56& 0.96\\
              UGC 12190       &        22          48 &+28          17   &   4 &&&  5.0& 1.32& 0.96\\
              UGC 12221       &        22          50 &+82          52   &   5.1 & & &  7.0& 1.37& 0.54\\
NGC  7400       &        22          54 &$-$45          20   &   4 &&&  4.0& 1.42& 0.70\\
NGC  7410       &        22          55 &$-$39          39   &   3 &&&  1.0& 1.72& 0.51\\

\end{tabular}
\end{center}
\end{table*}

\begin{table*}[hbtp]
Table \ref{listrc3} continued.
\begin{center}
\begin{tabular}{l|cccccrcc}
\multicolumn{1}{c|}{(1)} & (2) & (3) & (4) & (5) & (6) &
\multicolumn{1}{c}{(7)} & (8) & (9)  \\
\multicolumn{1}{c|}{Object} & RA & DEC & bulge & NIR & earlier &
\multicolumn{1}{c}{$T$} & log & log  \\
 & (2000) & (2000) & type & bulge & detections & & $D_{25}$ & $R_{25}$  \\
 & \,  & \, & \, & type & & \, & \, \\
\hline

NGC  7416       &        22          55 &$-$05          29   &   5.1 & & &  3.0&
 1.50& 0.55\\
IC   5267A      &        22          55 &$-$43          26   &   5.1 & & &  4.3& 1.38& 0.48\\
IC   5269B      &        22          56 &$-$36          14   &   4 &&&  5.5& 1.61& 0.72\\
IC   5264       &        22          56 &$-$36          33   &   4 &&&  2.3& 1.39& 0.69\\
              MCG -2-58- 11   &        22          56 &$-$08          58   &   4 &&&  5.0& 1.30& 0.68\\
IC   5270       &        22          57 &$-$35          51   &   3 &&&  5.7& 1.50& 0.71\\
IC   5271       &        22          58 &$-$33          44   &   3 &&&  3.0& 1.42& 0.49\\
IC   5269C      &        23          00 &$-$35          22   &   5.1 & & &  6.9& 1.33& 0.38\\
              UGC 12308       &        23          01 &+14          20   &   4 &&&  6.0& 1.41& 0.67\\
              ESO  290- 35    &        23          01 &$-$46          38   &   4 &&&  4.7& 1.30& 0.80\\
NGC  7463       &        23          01 &+15          58   &   5.1 & & &  3.0& 1.46& 0.63\\
NGC  7456       &        23          02 &$-$39          34   &   5.1 & & &  6.0& 1.74& 0.53\\
NGC  7462       &        23          02 &$-$40          50   &   3 &&&  4.0& 1.62& 0.76\\
              UGC 12344       &        23          04 &+18          43   &   5.5 & & &  7.0& 1.33& 0.75\\
              ESO  469- 15    &        23          08 &$-$30          51   &   4 &&&  3.0& 1.31& 0.95\\
NGC  7497       &        23          09 &+18          10   &   5.1 & & &  6.5& 1.69& 0.63\\
              ESO  407-  7    &        23          09 &$-$36          25   &   4 &&&  3.0& 1.45& 0.84\\
              MCG -2-59-  4   &        23          10 &$-$08          41   &   5.1 & & &  5.0& 1.30& 0.91\\
NGC  2573A      &        23          12 &$-$89          07   &   5.2 & & &  3.0& 1.33& 0.45\\
              UGC 12423       &        23          13 &+06          24   &   4$^f$ &&&  5.0& 1.54& 0.98\\
              UGC 12430       &        23          13 &+29          00   &   3 &&&  7.0& 1.35& 1.02\\
              ESO  347-  2    &        23          14 &$-$40          37   &   5.5 & & &  6.8& 1.31& 0.85\\
NGC  7537       &        23          14 &+04          29   &   4 &&&  4.0& 1.35& 0.59\\
NGC  7541       &        23          14 &+04          32   &   5.1 & & &  4.0& 1.54& 0.45\\
NGC  7531       &        23          14 &$-$43          35   &   5.1 & & &  4.0& 1.65& 0.40\\
NGC  7549       &        23          15 &+19          02   &   5.1 & & &  6.0& 1.45& 0.58\\
NGC  7582       &        23          18 &$-$42          22   &   1 &&&  2.0& 1.70& 0.38\\
NGC  7600       &        23          18 &$-$07          34   &   5.1 & & & -3.0& 1.40& 0.36\\
NGC  7590       &        23          18 &$-$42          14   &   5.1 & & &  4.0& 1.43& 0.42\\
NGC  7606       &        23          19 &$-$08          29   &   5.1 & & &  3.0& 1.73& 0.40\\
NGC  7599       &        23          19 &$-$42          15   &   5.1 & & &  5.0& 1.64& 0.51\\
              UGC 12506       &        23          19 &+16          04   &   4 &4&&  6.0& 1.46& 1.17\\
NGC  7632       &        23          22 &$-$42          28   &   5.1 & & & -2.0& 1.34& 0.31\\
NGC  7640       &        23          22 &+40          50   &   2 &2&&  5.0& 2.02& 0.72\\
NGC  7690       &        23          33 &$-$51          41   &   5.1 & & &  3.0& 1.35& 0.41\\
NGC  7700       &        23          34 &$-$02          57   &   4 &&& -1.0& 1.31& 0.66\\
NGC  7703       &        23          34 &+16          04   &   4 &&& -2.0& 1.35& 0.68\\
NGC  7709       &        23          35 &$-$16          42   &   3 &&& -2.0& 1.36& 0.55\\
NGC  7711       &        23          35 &+15          18   &   5.1 & & & -2.0& 1.42& 0.32\\
              UGC 12693       &        23          35 &+32          23   &   4 &&&  6.0& 1.34& 1.12\\
NGC  7713       &        23          36 &$-$37          56   &   5.1 & & &  7.0& 1.65& 0.39\\
              ESO  148- 20    &        23          36 &$-$57          37   &   2 &&&  7.0& 1.34& 1.10\\
              ESO  240- 10    &        23          37 &$-$47          30   &   5.1 & & & -2.0& 1.60& 0.33\\
              ESO  240- 11    &        23          37 &$-$47          43   &   4$^d$ &&SA II&  4.8& 1.72& 1.02\\
NGC  7721       &        23          38 &$-$06          31   &   5.1 & & &  5.0& 1.55& 0.39\\
              ESO  471-  2    &        23          40 &$-$28          20   &   5.1 & & &  4.2& 1.32& 0.45\\
ESO  292- 14    &        23          42 &$-$44          54   &   4 &&&  6 $^6$&
1.40& 0.88\\
              ESO   12-  4    &        23          44 &$-$80          10   &   4 &&&  5.0& 1.30& 0.98\\
NGC  7771       &        23          51 &+20          06   &   5.1 & 5.1& &  1.0& 1.40& 0.39\\
\end{tabular}
